The Brown Dwarf Kinematics Project (BDKP). IV. Radial Velocities of 85 Late-M and L dwarfs with MagE

Radial velocity measurements are presented for 85 late M- and L-type very low mass stars and brown dwarfs obtained with the Magellan Echellette (MagE) spectrograph. Targets primarily have distances within 20 pc of the Sun, with more distant sources selected for their unusual spectral energy distributions. We achieved precisions of 2--3 km/s, and combined these with astrometric and spectrophotometric data to calculate $UVW$ velocities. Most are members of the thin disk of the Galaxy, and velocity dispersions indicate a mean age of 5.2$\pm$0.2 Gyr for sources within 20 pc. We find significantly different kinematic ages between late-M dwarfs (4.0$\pm$0.2 Gyr) and L dwarfs (6.5$\pm$0.4 Gyr) in our sample that are contrary to predictions from prior simulations. This difference appears to be driven by a dispersed population of unusually blue L dwarfs which may be more prevalent in our local volume-limited sample than in deeper magnitude-limited surveys. The L dwarfs exhibit an asymmetric $U$ velocity distribution with a net inward flow, similar to gradients recently detected in local stellar samples. Simulations incorporating brown dwarf evolution and Galactic orbital dynamics are unable to reproduce the velocity asymmetry, suggesting non-axisymmetric perturbations or two distinct L dwarf populations. We also find the L dwarfs to have a kinematic age-activity correlation similar to more massive stars. We identify several sources with low surface gravities, and two new substellar candidate members of nearby young moving groups: the astrometric binary DENIS J08230313$-$4912012AB, a low-probability member of the $\beta$ Pictoris Moving Group; and 2MASS J15104786-2818174, a moderate-probability member of the 30-50 Myr Argus Association.

==> (inline-0) <==
\begin{deluxetable}{lclccccccll}
\tablecaption{Observational Sample\label{table:sample}}
\tabletypesize{\tiny}
\tablewidth{0pt}
\rotate
\tablehead{
 & & & & & & & & \colhead{ Published} \\
\colhead{Source} &
%\colhead{Other} &
\colhead{Coordinates}&
\colhead{Optical}&
\colhead{2MASS $J$}&
\colhead{$J-K_s$}&
\colhead{$\mu_{\alpha}$}&
\colhead{$\mu_{\delta}$}&
\colhead{$d$\tablenotemark{a}}&
%\colhead{\vtan}&
\colhead{$RV$}&
\colhead{Flag\tablenotemark{b}}&
\colhead{References\tablenotemark{c}}\\
\colhead{Name} &
%\colhead{Name} &
\colhead{(J2000)} &
\colhead{SpT} &
\colhead{(mag)} &
\colhead{(mag)} & 
\colhead{(\masyr)} &
\colhead{(\masyr)} &
\colhead{(pc)} &
%\colhead{(\kms)} &
\colhead{(\kms)}
 \\
}

\startdata
J0004$-$2058	&	00 04 41.44	$-$20 58 29.8	&	M9	&	12.40$\pm$0.02	&	1.01$\pm$0.03	&	756$\pm$8	&	95$\pm$10	&		(15.5$\pm$1.0)		&		\nodata		&		&			28							\\
J0024$-$0158	&	00 24 24.63	$-$01 58 20.1	&	M9.5	&	11.99$\pm$0.04	&	1.45$\pm$0.04	&	$-$80$\pm$4	&	132$\pm$6	&		11.6$\pm$0.5		&	10$\pm$3	&	UR	&			48; 51			\\
J0041$-$5621AB	&	00 41 35.38	$-$56 21 12.7	&	M8	&	11.96$\pm$0.02	&	1.10$\pm$0.03	&	98$\pm$6	&	$-$50$\pm$8	&		(20.7$\pm$1.8)		&	2.4$\pm$1	&	Li, VB, THA	&			45; 55, 51	\\
J0102$-$3737	&	01 02 51.00	$-$37 37 43.8	&	M9	&	11.13$\pm$0.02	&	1.06$\pm$0.03	&	1456$\pm$3	&	262$\pm$4	&		12.2$\pm$0.4		&		\nodata		&		&			34							\\
J0109$-$0343	&	01 09 51.17	$-$03 43 26.4	&	M8	&	11.69$\pm$0.02	&	1.27$\pm$0.03	&	360$\pm$2	&	18$\pm$2	&		9.6$\pm$0.2		&	-10.4$\pm$0.6	&	UR	&			34; 55, 51	\\
J0123$-$6921	&	01 23 11.25	$-$69 21 37.9	&	M9	&	12.32$\pm$0.02	&	1.00$\pm$0.04	&	77$\pm$2	&	$-$25$\pm$9	&		42$\pm$5		&	7.5$\pm$0.3	&	Li, THA	&			39; 55, 51	\\
J0148$-$3024	&	01 48 38.64	$-$30 24 39.6	&	M7.5	&	12.30$\pm$0.02	&	1.08$\pm$0.03	&	$-$86$\pm$8	&	51$\pm$8	&		(18.8$\pm$2.0)		&	10$\pm$3	&		&			28; 51			\\
J0248$-$1651	&	02 48 41.00	$-$16 51 21.6	&	M8	&	12.55$\pm$0.02	&	1.13$\pm$0.03	&	20$\pm$9	&	$-$273$\pm$12	&		16.1$\pm$1.3		&	4$\pm$3	&		&			31; 51			\\
J0331$-$3042	&	03 31 30.25	$-$30 42 38.3	&	M9	&	11.36$\pm$0.02	&	1.10$\pm$0.03	&	57$\pm$1	&	$-$403$\pm$6	&		(9.6$\pm$0.6)		&	23$\pm$3	&		&			32; 51			\\
J0339$-$3525	&	03 39 35.21	$-$35 25 44.0	&	M9	&	10.73$\pm$0.02	&	1.18$\pm$0.03	&	305.8$\pm$0.4	&	270.5$\pm$0.4	&		6.41$\pm$0.04		&	6$\pm$3	&	Li, CAS	&			38; 56			\\
J0351$-$0052	&	03 51 00.04	$-$00 52 45.2	&	M7.5	&	11.30$\pm$0.02	&	1.07$\pm$0.03	&	8.6$\pm$1.1	&	$-$472.4$\pm$1	&		14.7$\pm$0.4		&	-15$\pm$3	&		&			42, 49; 51			\\
J0500+0330	&	05 00 21.00	+03 30 50.1	&	L4	&	13.67$\pm$0.02	&	1.61$\pm$0.03	&	13$\pm$3	&	$-$349.9$\pm$1.8	&		13.5$\pm$0.4		&	15.94$\pm$0.16	&	UB	&	1; 38; 52			\\
J0517$-$3349	&	05 17 37.66	$-$33 49 02.7	&	M8	&	12.00$\pm$0.02	&	1.17$\pm$0.03	&	428$\pm$5	&	$-$306$\pm$4	&		(15.0$\pm$1.4)		&	31$\pm$3	&		&			32; 51			\\
J0544$-$2433	&	05 44 11.50	$-$24 33 01.8	&	M9	&	12.53$\pm$0.02	&	1.07$\pm$0.03	&	140$\pm$30	&	$-$690$\pm$30	&		(16.4$\pm$1.1)		&	21$\pm$3	&		&			22; 51			\\
J0615$-$0100	&	06 15 49.34	$-$01 00 41.5	&	L1	&	13.75$\pm$0.03	&	1.21$\pm$0.04	&	226$\pm$12	&	$-$75$\pm$14	&		(22.4$\pm$1.5)		&		\nodata		&		&	2; 23							\\
J0641$-$4322	&	06 41 18.40	$-$43 22 32.9	&	L3	&	13.75$\pm$0.03	&	1.30$\pm$0.04	&	215$\pm$9	&	611$\pm$9	&		17.9$\pm$1.9		&		\nodata		&	UB	&	1; 24							\\
J0652$-$2534	&	06 52 19.77	$-$25 34 50.5	&	M9	&	12.76$\pm$0.02	&	1.24$\pm$0.03	&	$-$235.6$\pm$0.8	&	82.5$\pm$1.3	&		15.7$\pm$0.2		&		\nodata		&		&	2; 38							\\
J0707$-$4900	&	07 07 53.27	$-$49 00 50.3	&	M8.5	&	13.23$\pm$0.03	&	1.12$\pm$0.04	&	$-$10$\pm$5	&	391$\pm$7	&		16.4$\pm$0.8		&	116.4$\pm$1.5	&		&			21, 49; 59			\\
J0751$-$2530	&	07 51 16.45	$-$25 30 43.2	&	L1	&	13.16$\pm$0.02	&	1.17$\pm$0.03	&	$-$877.7$\pm$0.9	&	142.2$\pm$1.4	&		16.9$\pm$0.2		&		\nodata		&	UB	&			38							\\
J0812$-$2444	&	08 12 31.70	$-$24 44 42.3	&	L2.5	&	13.82$\pm$0.03	&	1.43$\pm$0.04	&	137.6$\pm$1.1	&	$-$140.1$\pm$1.1	&		22$\pm$0.5		&		\nodata		&		&	2; 38							\\
J0823$-$4912AB	&	08 23 03.13	$-$49 12 01.2	&	L3	&	13.55$\pm$0.03	&	1.49$\pm$0.04	&	$-$154.30$\pm$0.12	&	7.46$\pm$0.09	&		20.76$\pm$0.08		&		\nodata		&	AB	&	2; 46							\\
J0830+0947	&	08 30 32.56	+09 47 15.3	&	M7.5	&	11.89$\pm$0.02	&	1.13$\pm$0.03	&	$-$500$\pm$3	&	$-$449$\pm$4	&		16.9$\pm$1.3		&		\nodata		&		&			35							\\
J0835$-$0819	&	08 35 42.56	$-$08 19 23.7	&	L6	&	13.17$\pm$0.02	&	2.03$\pm$0.03	&	$-$520$\pm$9	&	285$\pm$10	&		8.5$\pm$0.8		&	29.89$\pm$0.06	&	UR,HYA	&	3; 24; 52, 53	\\
J0847$-$1532	&	08 47 28.72	$-$15 32 37.2	&	L2	&	13.51$\pm$0.03	&	1.45$\pm$0.04	&	133.6$\pm$1.2	&	$-$198.8$\pm$1	&		17$\pm$0.3		&	2.02$\pm$0.1	&		&	3; 38; 52			\\
J0853$-$0329	&	08 53 36.19	$-$03 29 32.1	&	M9	&	11.21$\pm$0.03	&	1.27$\pm$0.04	&	$-$515.1$\pm$0.2	&	$-$193.6$\pm$0.4	&		8.48$\pm$0.05		&	6$\pm$3	&	UR	&			38; 51, 56	\\
J0902+0033	&	09 02 06.90	+00 33 19.5	&	M7	&	12.11$\pm$0.02	&	0.95$\pm$0.03	&	$-$466$\pm$3	&	$-$97$\pm$3	&		(19$\pm$2)		&	48$\pm$5	&		&			26; 60			\\
J0909$-$0658	&	09 09 57.49	$-$06 58 18.6	&	L1	&	13.89$\pm$0.02	&	1.35$\pm$0.04	&	$-$184$\pm$3	&	21$\pm$3	&		24$\pm$2		&	27$\pm$3	&		&	4; 24; 56			\\
J0921$-$2104	&	09 21 14.10	$-$21 04 44.6	&	L1	&	12.78$\pm$0.02	&	1.09$\pm$0.03	&	244$\pm$16	&	$-$908$\pm$17	&		(14.3$\pm$1.0)		&	80.54$\pm$0.11	&	UB	&	1; 21; 52, 53	\\
J0923+2340	&	09 23 08.61	+23 40 15.2	&	L1	&	13.85$\pm$0.03	&	1.04$\pm$0.04	&	294$\pm$36	&	$-$396$\pm$20	&		(23.4$\pm$1.6)		&	-30$\pm$4	&	UB	&			27; 57			\\
J0949+0806	&	09 49 22.23	+08 06 45.0	&	M8.5	&	12.31$\pm$0.02	&	1.10$\pm$0.04	&	40.2$\pm$1.9	&	$-$885.8$\pm$1.2	&		16.6$\pm$0.5		&		\nodata		&		&			38							\\
J1003$-$0105	&	10 03 19.18	$-$01 05 07.9	&	M8	&	12.33$\pm$0.02	&	1.09$\pm$0.03	&	$-$490$\pm$19	&	22$\pm$19	&		(17.3$\pm$1.5)		&	35$\pm$5	&		&			41; 60			\\
J1004$-$3335	&	10 04 39.29	$-$33 35 18.9	&	L4	&	14.48$\pm$0.04	&	1.56$\pm$0.04	&	243$\pm$4	&	$-$253$\pm$4	&		18.2$\pm$2		&		\nodata		&	UB	&	5; 24							\\
J1045$-$0149	&	10 45 24.00	$-$01 49 57.6	&	L2	&	13.16$\pm$0.02	&	1.38$\pm$0.03	&	$-$492$\pm$9	&	$-$5$\pm$9	&		(14.9$\pm$1.2)		&	6.31$\pm$0.1	&	HYA	&	5; 28; 52, 53	\\
J1048$-$3956	&	10 48 14.63	$-$39 56 06.2	&	M8	&	9.54$\pm$0.02	&	1.09$\pm$0.03	&	$-$1176$\pm$5	&	$-$993$\pm$5	&		4$\pm$0.03		&	-13$\pm$3	&		&			34; 51			\\
J1054+1214	&	10 54 41.68	+12 14 08.4	&	M7.5	&	12.46$\pm$0.02	&	1.01$\pm$0.03	&	103$\pm$18	&	$-$80$\pm$19	&		(20$\pm$2)		&		\nodata		&		&			21							\\
J1055+0808	&	10 55 47.33	+08 08 42.7	&	M9	&	12.55$\pm$0.03	&	1.18$\pm$0.04	&	$-$350$\pm$20	&	$-$100$\pm$30	&		(16.6$\pm$1.1)		&	19$\pm$5	&		&			22; 60			\\
J1119+0828	&	11 19 46.47	+08 20 35.6	&	M7	&	12.77$\pm$0.02	&	0.87$\pm$0.04	&	368$\pm$11	&	$-$336$\pm$10	&		(26$\pm$3)		&	-39$\pm$5	&		&			28; 60			\\
J1121$-$1313AB	&	11 21 49.24	$-$13 13 08.4	&	M8.5	&	11.93$\pm$0.02	&	1.19$\pm$0.03	&	$-$464.2$\pm$0.7	&	$-$57.0$\pm$0.7	&		15.2$\pm$0.5		&	32$\pm$3	&	VB, RV	&			42; 51			\\
J1134+0022	&	11 34 54.93	+00 22 54.1	&	M9	&	12.85$\pm$0.02	&	1.18$\pm$0.03	&	401$\pm$21	&	$-$343$\pm$21	&		(19.0$\pm$1.3)		&		\nodata		&		&			21							\\
J1139$-$3159	&	11 39 51.16	$-$31 59 21.4	&	M9	&	12.69$\pm$0.03	&	1.18$\pm$0.03	&	$-$81$\pm$4	&	$-$28$\pm$2	&		42$\pm$5		&	12$\pm$2	&	Li, TWA	&	5; 50; 56			\\
J1155$-$3727	&	11 55 39.52	$-$37 27 35.0	&	L3	&	12.81$\pm$0.02	&	1.35$\pm$0.03	&	67$\pm$5	&	$-$778$\pm$5	&		9.6$\pm$0.4		&	45.47$\pm$0.11	&	UB	&	1; 25; 52, 53	\\
J1221+0257	&	12 21 27.70	+02 57 19.8	&	L0	&	13.17$\pm$0.02	&	1.22$\pm$0.04	&	$-$115$\pm$30	&	$-$18$\pm$27	&		(19.5$\pm$1.2)		&	-8.79$\pm$0.14	&		&			27; 52, 53	\\
J1224$-$1238	&	12 24 52.22	$-$12 38 35.2	&	M9	&	12.57$\pm$0.02	&	1.22$\pm$0.04	&	$-$263$\pm$11	&	$-$187$\pm$11	&		17$\pm$1.2		&	-6$\pm$3	&		&			31; 51			\\
J1252+0252	&	12 52 22.64	+02 52 05.8	&	M7	&	12.50$\pm$0.02	&	0.99$\pm$0.04	&	36$\pm$4	&	$-$278$\pm$4	&		(23$\pm$3)		&	30$\pm$5	&		&			26; 60			\\
J1309$-$2330	&	13 09 21.85	$-$23 30 35.0	&	M8	&	11.79$\pm$0.02	&	1.12$\pm$0.03	&	26.5$\pm$1.7	&	$-$379.5$\pm$1.1	&		14.4$\pm$0.3		&	19$\pm$3	&		&	6; 38; 51			\\
J1315$-$2649AB	&	13 15 30.94	$-$26 49 5.13	&	L5	&	15.20$\pm$0.05	&	1.73$\pm$0.07	&	$-$682$\pm$13	&	$-$282$\pm$14	&		(22$\pm$2)		&		\nodata		&	VB	&			21							\\
J1332$-$0441	&	13 32 24.42	$-$04 41 12.6	&	M7.5	&	12.37$\pm$0.03	&	1.09$\pm$0.03	&	59$\pm$9	&	14$\pm$9	&		(19$\pm$2)		&	-17$\pm$3	&		&			28; 51			\\
J1411$-$2119	&	14 11 21.31	$-$21 19 50.3	&	M9	&	12.44$\pm$0.02	&	1.11$\pm$0.03	&	$-$73$\pm$8	&	$-$70$\pm$8	&		(15.8$\pm$1.1)		&	-1$\pm$3	&	Li	&			33; 51			\\
J1422+2116	&	14 22 24.24	+21 16 07.6	&	M7	&	12.44$\pm$0.03	&	0.99$\pm$0.03	&	93$\pm$4	&	$-$3$\pm$4	&		(22$\pm$3)		&		\nodata		&		&			26							\\
J1440+1339	&	14 40 22.93	+13 39 23.0	&	M7	&	12.40$\pm$0.02	&	1.06$\pm$0.03	&	$-$138.4$\pm$1.5	&	$-$300.8$\pm$1.1	&		22.2$\pm$0.6		&	-5$\pm$3	&		&			38; 51			\\
J1456$-$2809	&	14 56 38.31	$-$28 09 47.3	&	M7	&	9.97$\pm$0.03	&	1.04$\pm$0.04	&	$-$470$\pm$10	&	$-$844$\pm$12	&		6.56$\pm$0.09		&	1$\pm$3	&		&			48, 49; 51			\\
J1500$-$0039	&	15 00 26.35	$-$00 39 28.1	&	M6	&	11.59$\pm$0.03	&	0.95$\pm$0.04	&	$-$186$\pm$3	&	61$\pm$3	&		(20$\pm$4)		&	-17$\pm$5	&		&			26; 54			\\
J1501+2250	&	15 01 08.18	+22 50 02.0	&	M9	&	11.87$\pm$0.02	&	1.16$\pm$0.03	&	$-$24.6$\pm$0.3	&	$-$57.9$\pm$0.4	&		10.59$\pm$0.07		&		\nodata		&		&			36							\\
J1504$-$2355	&	15 04 16.21	$-$23 55 56.4	&	M7.5	&	12.01$\pm$0.03	&	0.98$\pm$0.04	&	$-$339$\pm$14	&	$-$85$\pm$3	&		(16.3$\pm$1.6)		&		\nodata		&		&	7; 29							\\
J1506+1321	&	15 06 54.41	+13 21 06.0	&	L3	&	13.37$\pm$0.02	&	1.62$\pm$0.03	&	$-$1088$\pm$12	&	4$\pm$10	&		(13.8$\pm$1.3)		&	-0.68$\pm$0.11	&		&			47; 52, 53	\\
J1510$-$0241	&	15 10 16.85	$-$02 41 07.8	&	M9	&	12.61$\pm$0.02	&	1.27$\pm$0.03	&	$-$404$\pm$12	&	24$\pm$6	&		16.4$\pm$1.3		&		\nodata		&	UR	&			48							\\
J1510$-$2818	&	15 10 47.86	$-$28 18 17.4	&	M9	&	12.84$\pm$0.03	&	1.15$\pm$0.04	&	$-$124$\pm$5	&	$-$46$\pm$5	&		(19.0$\pm$1.3)		&		\nodata		&		&			43							\\
J1534$-$1418	&	15 34 57.04	$-$14 18 48.6	&	M8	&	11.38$\pm$0.02	&	1.08$\pm$0.03	&	$-$915$\pm$3	&	$-$311.0$\pm$1	&		(11.2$\pm$1.0)		&	-76$\pm$3	&		&			32; 51			\\
J1539$-$0520	&	15 39 41.89	$-$05 20 42.8	&	L4	&	13.92$\pm$0.03	&	1.35$\pm$0.04	&	592.9$\pm$1.1	&	105.6$\pm$1.8	&		16.3$\pm$0.4		&	27.3$\pm$0.2	&	UB	&	8; 38; 52			\\
J1550+1455AB	&	15 50 08.40	+14 55 17.1	&	L3.5	&	14.78$\pm$0.04	&	1.52$\pm$0.06	&	116$\pm$26	&	$-$169$\pm$14	&		(34$\pm$3)		&		\nodata		&	VB	&			27							\\
J1553+1400	&	15 53 19.93	+14 00 33.7	&	M9	&	13.05$\pm$0.02	&	1.23$\pm$0.03	&	$-$643$\pm$8	&	66$\pm$9	&		(20.9$\pm$1.5)		&		\nodata		&		&	5; 28							\\
J1555$-$0956	&	15 55 15.73	$-$09 56 05.5	&	L1	&	12.56$\pm$0.02	&	1.11$\pm$0.03	&	933.5$\pm$1.9	&	$-$781$\pm$2	&		13.4$\pm$0.2		&	14.84$\pm$0.1	&		&			38; 52, 53	\\
J1607$-$0442	&	16 07 31.23	$-$04 42 09.1	&	M9	&	11.90$\pm$0.02	&	1.18$\pm$0.03	&	$-$1.4$\pm$1.9	&	$-$414.6$\pm$1.2	&		15.7$\pm$0.4		&		\nodata		&		&			38							\\
J1615+0546	&	16 15 42.45	+05 46 40.0	&	M9	&	12.88$\pm$0.02	&	1.14$\pm$0.03	&	136$\pm$5	&	$-$81$\pm$5	&		(19.2$\pm$1.3)		&		\nodata		&		&	5; 44							\\
J1645$-$1319	&	16 45 22.11	$-$13 19 51.6	&	L1.5	&	12.45$\pm$0.03	&	1.31$\pm$0.04	&	$-$352.6$\pm$1.1	&	$-$799.5$\pm$0.7	&		11.1$\pm$0.1		&	26.58$\pm$0.06	&		&	9; 38; 52, 53	\\
J1705$-$0516	&	17 05 48.34	$-$05 16 46.2	&	L0.5	&	13.31$\pm$0.03	&	1.28$\pm$0.04	&	121.5$\pm$1.7	&	$-$111.3$\pm$1.8	&		18.2$\pm$0.6		&	12.19$\pm$0.11	&		&	10; 38; 52, 53	\\
J1707$-$0558AB	&	17 07 23.43	$-$05 58 24.9	&	L0	&	12.05$\pm$0.02	&	1.34$\pm$0.03	&	100$\pm$8	&	3$\pm$5	&		(16.5$\pm$1.0)		&		\nodata		&	VB, UMA	&	2; 40							\\
J1733$-$1654	&	17 33 42.27	$-$16 54 50.0	&	L0.5	&	13.53$\pm$0.05	&	1.18$\pm$0.06	&	81$\pm$15	&	$-$48$\pm$15	&		(21.6$\pm$1.4)		&		\nodata		&		&	2; 23							\\
J1745$-$1640	&	17 45 34.66	$-$16 40 53.8	&	L1.5	&	13.65$\pm$0.03	&	1.24$\pm$0.04	&	116$\pm$5	&	$-$111$\pm$19	&		(20.0$\pm$1.4)		&		\nodata		&	UB	&	11; 23							\\
J1750$-$0016	&	17 50 24.84	$-$00 16 15.1	&	L5.5	&	13.29$\pm$0.02	&	1.45$\pm$0.03	&	$-$398$\pm$3	&	195$\pm$3	&		9.2$\pm$0.2		&		\nodata		&	UB	&	12; 24							\\
J1845$-$6357	&	18 45 05.41	$-$63 57 47.5	&	M8.5	&	9.54$\pm$0.02	&	1.04$\pm$0.03	&	2591.9$\pm$1.8	&	617$\pm$3	&		3.85$\pm$0.02		&		\nodata		&		&			30							\\
J2000$-$7523	&	20 00 48.41	$-$75 23 07.0	&	M9	&	12.73$\pm$0.03	&	1.22$\pm$0.04	&	60.3$\pm$1.9	&	$-$106$\pm$10	&		(18.0$\pm$1.2)		&	11.8$\pm$1	&	BPIC	&	1; 28; 55			\\
J2036+1051	&	20 36 03.16	+10 51 29.5	&	L3	&	13.95$\pm$0.03	&	1.50$\pm$0.04	&	$-$132$\pm$17	&	$-$184$\pm$18	&		(18.1$\pm$1.6)		&	19.7$\pm$0.5	&		&			21; 52			\\
J2037$-$1137	&	20 37 07.15	$-$11 37 56.9	&	M8	&	12.27$\pm$0.03	&	1.02$\pm$0.03	&	2$\pm$4	&	$-$374$\pm$8	&		(16.9$\pm$1.5)		&	-39$\pm$3	&		&			43; 51			\\
J2045$-$6332	&	20 45 02.38	$-$63 32 06.6	&	M9	&	12.62$\pm$0.03	&	1.41$\pm$0.04	&	82$\pm$3	&	$-$204.3$\pm$1.7	&		24$\pm$0.9		&	0.5$\pm$0.5	&	Li, UR, CAS	&	3; 38; 55			\\
J2104$-$1037	&	21 04 14.91	$-$10 37 36.9	&	L3	&	13.84$\pm$0.03	&	1.47$\pm$0.04	&	594.8$\pm$1.6	&	$-$290$\pm$2	&		18.9$\pm$0.6		&	-21.09$\pm$0.12	&		&			38; 52, 53	\\
J2120+1021	&	21 20 33.87	+10 21 59.1	&	M8	&	13.54$\pm$0.03	&	1.12$\pm$0.04	&	121$\pm$10	&	$-$30$\pm$11	&		(30$\pm$3)		&	-31$\pm$5	&		&	9; 28; 60			\\
J2200$-$3038AB	&	22 00 02.01	$-$30 38 32.7	&	M8	&	13.44$\pm$0.03	&	1.24$\pm$0.04	&	210$\pm$48	&	$-$64$\pm$21	&		(41$\pm$4)		&	-25$\pm$0.14	&	VB, UR, HYA	&			40; 55, 53	\\
J2226$-$7503	&	22 26 44.40	$-$75 03 42.5	&	M8	&	12.35$\pm$0.02	&	1.11$\pm$0.03	&	48$\pm$19	&	14$\pm$19	&		(17.4$\pm$1.5)		&	15$\pm$3	&		&			41; 51			\\
J2306$-$0502	&	23 06 29.28	$-$05 02 28.5	&	M8	&	11.35$\pm$0.02	&	1.06$\pm$0.03	&	922$\pm$2	&	$-$472$\pm$3	&		12.1$\pm$0.4		&	-52.8$\pm$0.16	&		&			35; 58, 51	\\
J2331$-$2749	&	23 31 21.74	$-$27 49 50.0	&	M7.5	&	11.65$\pm$0.02	&	1.00$\pm$0.04	&	77$\pm$2	&	759.7$\pm$1.3	&		14.5$\pm$0.4		&	-4$\pm$3	&		&			35; 51			\\
J2337$-$0838	&	23 37 14.91	$-$08 38 08.4	&	M8	&	12.19$\pm$0.03	&	1.00$\pm$0.04	&	248$\pm$19	&	17$\pm$19	&		(16.3$\pm$1.4)		&		\nodata		&		&			41							\\
J2346+1129	&	23 46 45.99	+11 29 09.4	&	M8	&	12.80$\pm$0.02	&	1.19$\pm$0.03	&	$-$392$\pm$8	&	$-$82$\pm$4	&		(21.5$\pm$1.9)		&		\nodata		&	UR	&			42							\\
J2349+1224	&	23 49 48.99	+12 24 38.6	&	M8	&	12.60$\pm$0.02	&	1.04$\pm$0.03	&	18$\pm$19	&	$-$209$\pm$19	&		(19.6$\pm$1.6)		&	-2$\pm$0.1	&		&			41; 58, 51	\\
J2351$-$2537	&	23 51 50.44	$-$25 37 36.7	&	M8	&	12.47$\pm$0.03	&	1.20$\pm$0.04	&	387$\pm$21	&	163$\pm$9	&		(18.5$\pm$1.7)		&	-3$\pm$1.1	&	UR	&			37; 53, 51	\\
\enddata
\tablenotetext{a}{Distances in parentheses are spectrophotometric estimates based on the $M_J$/spectral type relation of \citet{2003AJ....126.2421C}.}
\tablenotetext{b}{Source flags: (VB) = visual binary, (RV) = radial velocity variable, (AB) = astrometric binary, (Li) = previous reported Li~I absorption, (UB) = unusually blue, (UR) = unusually red, 
($\beta$PMG) = previously identified member of $\beta$ Pictoris Moving Group,
(CAS) = previously identified member of Caster Moving Group,
(HYA) = previously identified member of Hyades Moving Group,
(THA) = previously identified member of Tucana Horologium Association,
(TWA) = previously identified member of TW Hydrae Association,
(UMA) = previously identified member of Ursa Majoris.}
\tablenotetext{b}{References in order of source discovery, astrometry and previously published RV measurement.}
\tablerefs{{ Source discovery}: (1) \citealt{2008AJ....136.1290R}; (2) \citealt{2008MNRAS.383..831P}; (3) \citealt{2003AJ....126.2421C}; (4) \citealt{1999A&AS..135...41D}; (5) \citealt{2002ApJ...575..484G}; (6) \citealt{2002ApJ...564L..89H}; (7)\citealt{2000AJ....120.1085G}; (8) \citealt{2007AJ....133..439C}; (9) \citealt{2004A&A...416L..17K}; (10) \citealt{2006AJ....132.2074M}; (11)\citealt{2007MNRAS.374..445K}; (12) \citealt{2006ApJ...641L.141B}; 
{ Source astrometry}: 
(21) \citealt{2009AJ....137....1F}; (22) \citealt{2007AJ....133.2258S}; (23) \citealt{2008MNRAS.383..831P}; (24) \citealt{2011AJ....141...54A}; (25) \citet{2012ApJ...752...56F}; (26) \citealt{2000AJ....120.1579Y}; (27) \citealt{2010AJ....139.1808S}; (28) This paper; (29) \citealt{2005A&A...440.1061L}; (30) \citealt{2006AJ....132.2360H}; (31) \citealt{1996MNRAS.281..644T}; (32) \citet{2007PhDT.........2B}; (33) \citet{2007ApJ...667..520C}; (34) \citet{2005AJ....130..337C}; (35) \citealt{2006AJ....132.1234C}; (36) \citet{2002AJ....124.1170D}; (37) \citet{2007A&A...468..163D}; (38) \citet{2014AJ....147...94D}; (39) \citet{2014ApJ...783..121G}; (40) \citet{2001MNRAS.326.1315H}; (41) \citet{1980nltt.bookQ....L}; (42) \citet{1992AJ....103..638M}; (43) \citet{2010AJ....139.2184Z}; (44) \citet{2010AJ....139.2440R}; (45) \citealt{2009ApJ...705.1416R}; (46) \citet{2013A&A...556A.133S}; (47) \citealt{2010A&A...512A..37S}; (48) \citet{1995AJ....110.3014T}; (49) \citet{1995yCat.1174....0V}; (50) \citet{2013ApJ...762..118W}; 
{ Source RV measurements}: (51) \citealt{2009ApJ...705.1416R}; (52) \citealt{2010ApJ...723..684B}; (53) \citealt{2010A&A...512A..37S}; (54) \citet{2005AJ....130.1871B}; (55) \citet{2010MNRAS.409..552G}; (56) \citet{2003ApJ...583..451M}; (57) \citet{2010AJ....139.1808S}; (58) \citet{2012ApJS..203...10T}; (59) \citet{1998MNRAS.301.1031T}; (60) \citet{2008AJ....135..785W}.}
\end{deluxetable}

\begin{deluxetable}{llccll}
\tablecaption{Observations\label{table:log}}
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
\tablehead{
\colhead{} &
\colhead{Observation} &
\colhead{Integration} & 
\colhead{} &
\colhead{Flux} &
\colhead{}  \\
\colhead{Source} &
\colhead{Date (UT)} &
\colhead{Time (s)} & 
\colhead{Airmass} &
\colhead{Calibrator} &
\colhead{Conditions/Seeing}
}
\startdata
%Name	&	Date	&	Integration	&	Airmass	&	Flux Callibrator	&	Conditions	\\
J0004-2058	&	2009 Jan 11	&	800	&	1.54	&	Hiltner 600	&	seeing $\sim$0$\farcs$6	\\
J0024-0158	&	2009 Aug 27	&	450	&	1.179	&	Feige 110	&	dry, clear, windy, seeing $\sim$1	\\
J0041-5621AB	&	2009 Aug 28	&	600	&	1.329	&	Feige 110	&	seeing $\sim$0$\farcs$7-0$\farcs$8	\\
J0102-3737	&	2008 Nov 26	&	600	&	1.18	&	HR 3454	&	seeing$\sim$ 0$\farcs$8-0$\farcs$9	\\
J0109-0343	&	2009 Aug 27	&	450	&	1.12	&	Feige 110	&	dry, clear, windy, seeing $\sim$1	\\
J0123-6921	&	2009 Aug 28	&	600	&	1.427	&	Feige 110	&	seeing $\sim$0$\farcs$7	\\
J0148-3024	&	2009 Aug 29	&	600	&	1.005	&	Feige 110	&	clear; seeing ² 0$\farcs$5	\\
J0248-1651	&	2009 Aug 27	&	600	&	1.055	&	Feige 110	&	dry, clear, windy, seeing $\sim$0$\farcs$7	\\
J0331-3042	&	2009 Aug 29	&	300	&	1.009	&	Feige 110	&	clear; seeing $\sim$0$\farcs$7	\\
J0339-3525	&	2009 Aug 29	&	300	&	1.015	&	Feige 110	&	clear; in twilight; seeing $\sim$0$\farcs$7	\\
J0351-0052	&	2009 Aug 28	&	300	&	1.138	&	Feige 110	&	in twilight, seeing $\sim$0$\farcs$7	\\
J0500+0330	&	2009 Jan 06	&	2400	&	1.195	&	Hiltner 600	&	clear; seeing $\sim$0$\farcs$75	\\
J0517-3349	&	2009 Jan 06	&	600	&	1.12	&	Hiltner 600	&	clear; seeing $\sim$0$\farcs$75	\\
J0544-2433	&	2009 Jan 06	&	800	&	1.17	&	Hiltner 600	&	clear; seeing $\sim$0$\farcs$75	\\
J0615-0100	&	2009 Jan 06	&	2400	&	1.13	&	Hiltner 600	&	clear; seeing $\sim$0$\farcs$75	\\
J0641-4322	&	2011 Mar 19	&	900	&	1.03	&	Hiltner 600	&	seeing $\sim$0$\farcs$6	\\
J0652-2534	&	2009 Jan 07	&	2400	&	1.5	&	Hiltner 600	&	seeing $\sim$1	\\
J0707-4900	&	2009 Jan 08	&	1400	&	1.43	&	Hiltner 600	&	seeing $\sim$1	\\
J0751-2540	&	2009 Jan 07	&	1800	&	1.1	&	Hiltner 600	&	seeing $\sim$1	\\
J0812-2444	&	2009 Jan 07	&	2400	&	1.06	&	Hiltner 600	&	seeing $\sim$1	\\
J0823-4912AB	&	2009 Jan 07	&	1800	&	1.08	&	Hiltner 600	&	seeing $\sim$1	\\
J0830+0947	&	2009 Jan 09	&	450	&	1.39	&	Hiltner 600	&	seeing $\sim$0$\farcs$8	\\
J0835-0819	&	2009 Jan 08	&	2000	&	1.15	&	Hiltner 600	&	seeing $\sim$0$\farcs$5	\\
J0847-1532	&	2009 Jan 08	&	2000	&	1.07	&	Hiltner 600	&	seeing $\sim$0$\farcs$5	\\
	&	2009 Jan 11	&	2000	&	1.58	&	Hiltner 600	&	seeing $\sim$0$\farcs$5	\\
J0853-0329	&	2009 Jan 08	&	450	&	1.12	&	Hiltner 600	&	seeing $\sim$0$\farcs$5	\\
J0902+0033	&	2011 Mar 19	&	600	&	1.15	&	Hiltner 600	&	seeing$\sim$ 0$\farcs$8-0$\farcs$9	\\
J0909-0658	&	2011 Mar 19	&	1400	&	1.1	&	Hiltner 600	&	seeing $\sim$1.2	\\
J0921-2104	&	2009 Jan 09	&	1500	&	1.14	&	Hiltner 600	&	seeing $\sim$0$\farcs$8	\\
J0923+2340	&	2011 Mar 20	&	1500	&	1.69	&	Hiltner 600/EG 274	&	seeing $\sim$0$\farcs$8	\\
J0949+0806	&	2009 Mar 06	&	1100	&	1.37	&	GD 108	&	seeing$\sim$ 0$\farcs$8-1	\\
J1003-0105	&	2011 Mar 19	&	600	&	1.17	&	Hiltner 600	&	seeing $\sim$1	\\
J1004-3335	&	2011 Mar 19	&	1600	&	1.02	&	Hiltner 600	&	seeing$\sim$ 0$\farcs$9	\\
J1045-0149	&	2009 Jan 09	&	1800	&	1.45	&	Hiltner 600	&	seeing variable $\sim$0$\farcs$75	\\
J1048-3956	&	2009 Jan 09	&	150	&	1.03	&	Hiltner 600	&	seeing variable $\sim$0$\farcs$75	\\
J1054+1214	&	2009 Jan 09	&	600	&	1.34	&	Hiltner 600	&	seeing variable $\sim$0$\farcs$75	\\
J1055+0808	&	2009 Mar 06	&	900	&	1.31	&	GD 108	&	seeing $\sim$1	\\
J1119+0828	&	2011 Mar 19	&	600	&	1.37	&	Hiltner 600	&	some moon glare; seeing $\sim$1	\\
J1121-1313AB	&	2009 Jan 11	&	600	&	1.85	&	Hiltner 600	&	seeing$\sim$ 0$\farcs$5	\\
	&	2009 Mar 06	&	600	&	1.08	&	GD 108	&	seeing$\sim$ 1	\\
J1134+0022	&	2009 Mar 06	&	1200	&	1.19	&	GD 108	&	seeing $\sim$1	\\
J1139-3159	&	2009 Mar 06	&	1050	&	1.014	&	GD 108	&	seeing $\sim$0$\farcs$7	\\
J1155-3727	&	2009 Mar 06	&	1500	&	1.02	&	GD 108	&	seeing $\sim$0$\farcs$8	\\
J1221+0257	&	2009 Mar 06	&	1500	&	1.178	&	GD 108	&	seeing $\sim$0$\farcs$6	\\
J1224-1238	&	2009 Mar 06	&	1050	&	1.046	&	GD 108	&	seeing $\sim$0$\farcs$65	\\
J1252+0252	&	2011 Mar 19	&	600	&	1.45	&	Hiltner 600	&	seeing $\sim$1	\\
J1309-2330	&	2009 Mar 06	&	450	&	1.005	&	GD 108	&	seeing $\sim$0$\farcs$6	\\
J1315-2649AB	&	2011 Mar 26	&	3000	&	1.003	&	EG 274	&	clear; seeing $\sim$0$\farcs$6	\\
J1332-0441	&	2009 Mar 06	&	600	&	1.097	&	GD 108	&	seeing $\sim$0$\farcs$5	\\
J1411-2119	&	2009 Mar 06	&	900	&	1.018	&	GD 108	&	seeing $\sim$0$\farcs$5	\\
J1422+2116	&	2011 Mar 19	&	900	&	1.6	&	Hiltner 600	&	seeing$\sim$ 1.5-1.6	\\
J1440+1339	&	2011 Mar 19	&	900	&	1.5	&	Hiltner 600	&	seeing $\sim$0$\farcs$7	\\
J1456-2809	&	2009 Mar 06	&	150	&	1.002	&	GD 108	&	seeing $\sim$0$\farcs$6	\\
J1500-0039	&	2011 Mar 19	&	600	&	1.25	&	Hiltner 600	&	seeing$\sim$ 1.25	\\
J1501+2250	&	2011 Mar 19	&	900	&	1.71	&	Hiltner 600	&	seeing $\sim$2	\\
J1504-2355	&	2009 Mar 06	&	450	&	1.004	&	GD 108	&	seeing $\sim$0$\farcs$62	\\
J1506+1321	&	2009 Mar 06	&	1800	&	1.354	&	GD 108	&	seeing $\sim$0$\farcs$7	\\
J1510-0241	&	2009 Mar 07	&	1050	&	1.13	&	GD 108	&	seeing $\sim$0$\farcs$6	\\
J1510-2818	&	2009 Mar 07	&	1200	&	1.003	&	GD 108	&	seeing $\sim$0$\farcs$6	\\
J1534-1418	&	2009 Mar 07	&	300	&	1.036	&	GD 108	&	seeing$\sim$0$\farcs$5-0$\farcs$6	\\
J1539-0520	&	2011 Mar 19	&	1500	&	1.16	&	Hiltner 600	&	seeing$\sim$ 1.5-1.6	\\
J1550+1455AB	&	2009 Aug 28	&	3600	&	1.47	&	Feige 110	&	seeing $\sim$1.3	\\
	&	2009 Aug 29	&	3600	&	1.471	&	Feige 110	&	clear; 0$\farcs$6-0$\farcs$9	\\
J1553+1400	&	2009 Mar 08	&	1500	&	1.76	&	GD 108	&	seeing $\sim$1	\\
J1555-0956	&	2009 Mar 08	&	1200	&	1.145	&	GD 108	&	seeing $\sim$0$\farcs$4	\\
J1607-0442	&	2009 Mar 08	&	600	&	1.213	&	GD 108	&	seeing $\sim$0$\farcs$6	\\
J1615+0546	&	2009 Mar 08	&	1200	&	1.347	&	GD 108	&	seeing $\sim$0$\farcs$7	\\
J1645-1319	&	2009 Aug 29	&	1200	&	1.079	&	GD 108	&	seeing $\sim$0$\farcs$7-0$\farcs$8	\\
J1705-0516	&	2009 Mar 08	&	1200	&	1.143	&	Hiltner 600/EG 274	&	seeing $\sim$0$\farcs$7	\\
J1707-0558AB	&	2011 Mar 20	&	2400	&	1.238	&	Feige 110	&	clear; variable seeing $\sim$0$\farcs$7	\\
J1733-1654	&	2009 Aug 29	&	3000	&	1.034	&	Feige 110	&	seeing $\sim$1.1	\\
J1745-1640	&	2009 May 31	&	3000	&	1.024	&	EG 274	&	seeing $\sim$0$\farcs$9	\\
J1750-0016	&	2009 Aug 29	&	2700	&	1.334	&	Feige 110	&	clear; seeing $\sim$1.1	\\
J1845-6357	&	2009 May 31	&	200	&	1.256	&	EG 274	&	seeing $\sim$1	\\
J2000-7523	&	2009 May 31	&	2000	&	1.449	&	EG 274	&	seeing $\sim$1	\\
J2036+1051	&	2009 May 31	&	2950	&	1.351	&	EG 274	&	windy; seeing $\sim$1.2	\\
J2037-1137	&	2009 Aug 27	&	750	&	1.062	&	Feige 110	&	dry, clear and windy; seeing $\sim$0$\farcs$75	\\
J2045-6332	&	2009 Aug 27	&	2700	&	1.272	&	Feige 110	&	dry, clear and windy;  seeing $\sim$0$\farcs$7	\\
J2104-1037	&	2009 Aug 27	&	2700	&	1.074	&	Feige 110	&	dry, clear and windy; seeing $\sim$0$\farcs$9	\\
J2120+1021	&	2009 Aug 29	&	2400	&	1.31	&	Feige 110	&	clear; seeing $\sim$0$\farcs$8	\\
J2200-3038AB	&	2009 Aug 29	&	2400	&	1.002	&	Feige 110	&	clear; seeing $\sim$0$\farcs$6	\\
J2226-7503	&	2009 May 31	&	1500	&	1.47	&	EG 274	&	seeing $\sim$1	\\
J2306-0502	&	2009 Aug 27	&	300	&	1.095	&	Feige 110	&	dry, clear and windy; seeing $\sim$0$\farcs$8	\\
J2331-2749	&	2009 Aug 28	&	450	&	1.03	&	Feige 110	&	seeing $\sim$0$\farcs$9	\\
J2337-0838	&	2009 Aug 27	&	450	&	1.073	&	Feige 110	&	dry, clear and windy; seeing $\sim$0$\farcs$9	\\
J2346+1129	&	2009 Aug 28	&	1200	&	1.336	&	Feige 110	&	seeing $\sim$0$\farcs$8	\\
J2349+1224	&	2009 Aug 28	&	900	&	1.336	&	Feige 110	&	seeing $\sim$0$\farcs$9	\\
J2351-2537	&	2009 Aug 28	&	600	&	1.033	&	Feige 110	&	seeing $\sim$0$\farcs$7	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{llcccccccccc}
\tablecaption{Equivalent Widths and Line Strengths of Absorption and Emission Lines\label{table:lines}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{Source} & \colhead{SpT} & \colhead{Li~I} & \colhead{Rb~I} & \colhead{Rb~I} & \colhead{Na~I} & \colhead{Na~I} & \colhead{Cs~I} & \colhead{Cs~I} & \colhead{H$\alpha$} &  \colhead{{\lha}} & \colhead{$\zeta$} \\
 & & \colhead{6710\,{\AA}} & \colhead{7802\,{\AA}} & \colhead{7950\,{\AA}} & \colhead{8186\,{\AA}} & \colhead{8197\,{\AA}} & \colhead{8523\,{\AA}} & \colhead{8946\,{\AA}} & \colhead{6583\,{\AA}}  }
\startdata
J0004-2058 & M9 & $<$1.3 & 1.54$\pm$0.17 & 1.24$\pm$0.15 & 1.7$\pm$0.2 & 2.1$\pm$0.3 & 0.8$\pm$0.2 & $<$0.7 & -4.2$\pm$0.4 & -5.04$\pm$0.06 & 0.973$\pm$0.018 \\
J0024-0158 & M9.5 & $<$0.4 & 1.62$\pm$0.16 & 1.39$\pm$0.18 & 1.49$\pm$0.18 & 1.59$\pm$0.18 & 1.01$\pm$0.14 & 0.8$\pm$0.2 & -0.13$\pm$0.12 & -6.57$\pm$0.13 & 0.56$\pm$0.03 \\
J0041-5621AB & M8 & 0.7$\pm$0.2 & 0.94$\pm$0.09 & 0.70$\pm$0.18 & 1.59$\pm$0.12 & 1.8$\pm$0.2 & 0.55$\pm$0.08 & $<$0.7 & -22$\pm$3 & -4.01$\pm$0.06 & 1.208$\pm$0.016 \\
J0102-3737 & M9 & $<$0.2 & 1.33$\pm$0.11 & 0.98$\pm$0.16 & 1.83$\pm$0.14 & 2.2$\pm$0.2 & 0.58$\pm$0.13 & $<$1.1 & -7.24$\pm$0.16 & -4.76$\pm$0.06 & 1.030$\pm$0.004 \\
J0109-0343 & M8 & $<$0.4 & 1.03$\pm$0.12 & 0.59$\pm$0.16 & 1.47$\pm$0.17 & 1.7$\pm$0.2 & 0.56$\pm$0.11 & $<$0.9 & -3.58$\pm$0.12 & -4.82$\pm$0.06 & 1.20$\pm$0.04 \\
J0123-6921 & M9 & 0.56$\pm$0.17 & 0.93$\pm$0.09 & 0.62$\pm$0.13 & 1.40$\pm$0.10 & 1.66$\pm$0.18 & $<$0.5 & $<$0.8 & -11.9$\pm$1.4 & -4.51$\pm$0.06 & 1.28$\pm$0.03 \\
J0148-3024 & M7.5 & $<$0.4 & 1.33$\pm$0.14 & 1.09$\pm$0.10 & 1.7$\pm$0.2 & 2.1$\pm$0.2 & 0.37$\pm$0.04 & $<$0.6 & -7.8$\pm$0.8 & -4.40$\pm$0.06 & 1.052$\pm$0.008 \\
J0248-1651 & M8 & $<$0.5 & 1.15$\pm$0.15 & 0.7$\pm$0.2 & 1.85$\pm$0.17 & 2.0$\pm$0.2 & 0.49$\pm$0.13 & $<$0.9 & -11.1$\pm$1.8 & -4.20$\pm$0.06 & 1.14$\pm$0.02 \\
J0331-3042 & M9 & $<$0.6 & 1.45$\pm$0.14 & 0.93$\pm$0.18 & 1.9$\pm$0.2 & 2.2$\pm$0.3 & 0.58$\pm$0.09 & $<$0.9 & -7.9$\pm$0.5 & -4.72$\pm$0.06 & 1.138$\pm$0.015 \\
J0339-3525 & M9 & 0.8$\pm$0.3 & 1.19$\pm$0.16 & 0.64$\pm$0.12 & 1.27$\pm$0.15 & 1.5$\pm$0.2 & 0.79$\pm$0.14 & $<$0.9 & -0.9$\pm$0.2 & -5.70$\pm$0.06 & 1.17$\pm$0.06 \\
J0351-0052 & M7.5 & $<$1.2 & 0.88$\pm$0.08 & 0.68$\pm$0.10 & 1.75$\pm$0.18 & 1.9$\pm$0.3 & 0.32$\pm$0.07 & $<$1.0 & -5.8$\pm$0.2 & -4.51$\pm$0.06 & 1.20$\pm$0.03 \\
J0500+0330 & L4 & $<$0.9 & 3.8$\pm$0.5 & 3.4$\pm$0.4 & 1.18$\pm$0.15 & 2.0$\pm$0.3 & 2.5$\pm$0.2 & 1.6$\pm$0.2 & $>-$1.1 & $<$-6.5 & \nodata \\
J0517-3349 & M8 & $<$0.8 & 1.5$\pm$0.3 & 1.14$\pm$0.14 & 1.4$\pm$0.3 & 1.7$\pm$0.4 & 0.6$\pm$0.2 & $<$1.2 & -10.1$\pm$0.8 & -4.34$\pm$0.06 & 0.863$\pm$0.015 \\
J0544-2433 & M9 & $<$0.4 & 1.25$\pm$0.14 & 0.9$\pm$0.2 & 1.46$\pm$0.13 & 2.0$\pm$0.3 & 0.52$\pm$0.13 & $<$0.8 & -3.6$\pm$0.3 & -5.03$\pm$0.06 & 1.13$\pm$0.02 \\
J0615-0100 & L1 & $<$0.3 & 2.7$\pm$0.3 & 2.2$\pm$0.2 & 1.4$\pm$0.2 & 2.0$\pm$0.3 & 1.39$\pm$0.13 & 1.05$\pm$0.12 & $>-$0.6 & $<$-6.5 & \nodata \\
J0641-4322 & L3 & $<$1.1 & 3.0$\pm$0.4 & 2.5$\pm$0.3 & 1.8$\pm$0.3 & 2.2$\pm$0.3 & 1.50$\pm$0.13 & 1.01$\pm$0.16 & $>-$0.8 & $<$-6.5 & \nodata \\
J0652-2534 & M9 & 0.5$\pm$0.2 & 1.10$\pm$0.16 & 0.72$\pm$0.11 & 1.26$\pm$0.14 & 1.5$\pm$0.2 & 0.63$\pm$0.13 & $<$1.0 & $>-$0.4 & $<$-6.6 & 1.05$\pm$0.03 \\
J0707-4900 & M8.5 & $<$0.7 & 1.5$\pm$0.2 & 1.03$\pm$0.13 & 2.0$\pm$0.2 & 2.1$\pm$0.3 & 0.71$\pm$0.14 & $<$0.9 & -1.3$\pm$0.2 & -5.43$\pm$0.06 & 1.01$\pm$0.02 \\
J0751-2530 & L1 & $<$0.3 & 2.8$\pm$0.3 & 1.97$\pm$0.16 & 1.70$\pm$0.15 & 2.1$\pm$0.2 & 1.34$\pm$0.12 & 1.09$\pm$0.12 & $>-$0.3 & $<$-6.7 & \nodata \\
J0812-2444 & L2.5 & $<$0.4 & 2.9$\pm$0.4 & 2.11$\pm$0.17 & 1.40$\pm$0.16 & 1.9$\pm$0.2 & 1.46$\pm$0.10 & 1.09$\pm$0.12 & -1.9$\pm$0.3 & -5.53$\pm$0.06 & \nodata \\
J0823-4912AB & L3 & 2.6$\pm$0.4 & 2.6$\pm$0.3 & 2.0$\pm$0.2 & 0.99$\pm$0.14 & 1.5$\pm$0.2 & 1.58$\pm$0.12 & 0.99$\pm$0.13 & $>-$0.8 & $<$-6.5 & \nodata \\
J0830+0947 & M7.5 & $<$0.4 & 1.04$\pm$0.11 & 0.9$\pm$0.2 & 2.0$\pm$0.2 & 2.3$\pm$0.3 & 0.58$\pm$0.09 & $<$0.8 & -19.9$\pm$1.3 & -3.95$\pm$0.06 & 1.038$\pm$0.013 \\
J0835-0819 & L6 & $<$0.5 & 3.6$\pm$0.5 & 3.7$\pm$0.4 & 1.23$\pm$0.09 & 1.79$\pm$0.17 & 2.8$\pm$0.2 & 1.3$\pm$0.3 & $>-$0.5 & $<$-7.3 & \nodata \\
J0847-1532 & L2 & $<$0.3 & 2.6$\pm$0.3 & 2.1$\pm$0.2 & 1.36$\pm$0.14 & 1.74$\pm$0.17 & 1.38$\pm$0.10 & 1.02$\pm$0.08 & -1.02$\pm$0.18 & -5.74$\pm$0.06 & \nodata \\
J0853-0329 & M9 & $<$0.3 & 1.02$\pm$0.09 & 0.61$\pm$0.16 & 1.51$\pm$0.11 & 1.7$\pm$0.2 & 0.66$\pm$0.11 & $<$0.8 & -8.8$\pm$0.2 & -4.60$\pm$0.06 & 1.006$\pm$0.015 \\
J0902+0033 & M7 & $<$0.6 & 1.05$\pm$0.10 & 0.77$\pm$0.18 & 1.77$\pm$0.11 & 2.2$\pm$0.3 & 0.37$\pm$0.11 & $<$0.6 & -5.7$\pm$0.2 & -4.38$\pm$0.06 & 1.087$\pm$0.007 \\
J0909-0658 & L1 & $<$1.8 & 2.0$\pm$0.3 & 1.65$\pm$0.16 & 1.32$\pm$0.16 & 1.9$\pm$0.2 & 1.08$\pm$0.08 & 0.74$\pm$0.11 & -1.5$\pm$0.6 & -5.64$\pm$0.07 & \nodata \\
J0921-2104 & L1 & $<$0.3 & 3.2$\pm$0.3 & 2.4$\pm$0.2 & 1.70$\pm$0.18 & 2.1$\pm$0.2 & 1.66$\pm$0.08 & 1.36$\pm$0.12 & $>-$0.4 & $<$-6.8 & \nodata \\
J0923+2340 & L1 & $<$1.6 & 2.7$\pm$0.3 & 2.25$\pm$0.18 & 1.8$\pm$0.2 & 2.1$\pm$0.4 & 1.53$\pm$0.09 & 1.38$\pm$0.09 & -1.3$\pm$0.6 & -5.63$\pm$0.07 & \nodata \\
J0949+0806 & M8.5 & $<$0.7 & 1.6$\pm$0.2 & 1.08$\pm$0.12 & 1.88$\pm$0.17 & 2.2$\pm$0.4 & 0.74$\pm$0.15 & $<$0.7 & -2.3$\pm$0.5 & -5.17$\pm$0.06 & 1.013$\pm$0.011 \\
J1003-0105 & M8 & $<$1.4 & 1.4$\pm$0.2 & 1.0$\pm$0.2 & 1.87$\pm$0.14 & 2.5$\pm$0.4 & 0.74$\pm$0.12 & $<$0.5 & -7.8$\pm$0.7 & -4.50$\pm$0.06 & 0.974$\pm$0.016 \\
J1004-3335 & L4 & $<$1.6 & 3.1$\pm$0.5 & 3.4$\pm$0.3 & 1.09$\pm$0.18 & 1.7$\pm$0.3 & 2.6$\pm$0.2 & 1.9$\pm$0.2 & $>-$2 & $<$-6.4 & \nodata \\
J1045-0149 & L2 & $<$0.2 & 2.5$\pm$0.3 & 1.83$\pm$0.14 & 1.38$\pm$0.17 & 1.7$\pm$0.2 & 1.18$\pm$0.09 & 0.92$\pm$0.10 & -0.60$\pm$0.11 & -6.00$\pm$0.06 & \nodata \\
J1048-3956 & M8 & $<$0.3 & 1.50$\pm$0.16 & 1.26$\pm$0.15 & 1.9$\pm$0.2 & 2.1$\pm$0.3 & 0.80$\pm$0.11 & $<$0.7 & -7.4$\pm$0.9 & -4.52$\pm$0.06 & 0.947$\pm$0.004 \\
J1054+1214 & M7.5 & $<$0.5 & 1.06$\pm$0.11 & 0.96$\pm$0.14 & 1.74$\pm$0.18 & 2.0$\pm$0.3 & 0.46$\pm$0.11 & $<$0.7 & -4.6$\pm$0.4 & -4.56$\pm$0.06 & 1.014$\pm$0.008 \\
J1055+0808 & M9 & $<$0.6 & 1.21$\pm$0.13 & 0.92$\pm$0.16 & 1.69$\pm$0.16 & 1.9$\pm$0.3 & 0.58$\pm$0.18 & $<$0.6 & -1.3$\pm$0.3 & -5.56$\pm$0.06 & 0.978$\pm$0.014 \\
J1119+0828 & M7 & $<$4 & 1.2$\pm$0.2 & 0.7$\pm$0.2 & 1.5$\pm$0.2 & 2.0$\pm$0.4 & $<$0.4 & $<$0.8 & -1.8$\pm$0.9 & -4.93$\pm$0.06 & 1.12$\pm$0.05 \\
J1121-1313AB & M8.5 & $<$0.5 & 1.29$\pm$0.15 & 1.04$\pm$0.16 & 1.9$\pm$0.2 & 2.2$\pm$0.3 & 0.75$\pm$0.13 & $<$0.6 & -9.4$\pm$0.4 & -4.52$\pm$0.06 & 0.952$\pm$0.011 \\
J1134+0022 & M9 & $<$0.8 & 1.19$\pm$0.13 & 0.70$\pm$0.13 & 1.74$\pm$0.14 & 1.9$\pm$0.2 & 0.57$\pm$0.11 & $<$0.8 & -14.5$\pm$0.7 & -4.42$\pm$0.06 & 1.136$\pm$0.015 \\
J1139-3159 & M9 & 0.6$\pm$0.3 & 0.90$\pm$0.12 & $<$0.7 & 0.97$\pm$0.08 & 0.90$\pm$0.15 & $<$0.5 & $<$1.3 & -9.4$\pm$0.7 & -4.67$\pm$0.06 & 1.32$\pm$0.02 \\
J1155-3727 & L3 & $<$0.2 & 2.9$\pm$0.3 & 2.4$\pm$0.2 & 1.65$\pm$0.15 & 2.1$\pm$0.2 & 1.88$\pm$0.16 & 1.62$\pm$0.17 & -2.44$\pm$0.16 & -5.44$\pm$0.06 & \nodata \\
J1221+0257 & L0 & $<$0.5 & 1.7$\pm$0.2 & 1.27$\pm$0.14 & 1.52$\pm$0.16 & 1.8$\pm$0.3 & 0.95$\pm$0.10 & 0.7$\pm$0.2 & -3.00$\pm$0.16 & -5.22$\pm$0.06 & \nodata \\
J1224-1238 & M9 & $<$0.3 & 1.34$\pm$0.16 & 0.87$\pm$0.12 & 1.7$\pm$0.2 & 1.9$\pm$0.3 & 0.47$\pm$0.09 & $<$0.8 & -4.5$\pm$0.3 & -4.95$\pm$0.06 & 1.086$\pm$0.012 \\
J1252+0252 & M7 & $<$1.3 & 1.21$\pm$0.07 & 0.97$\pm$0.09 & 1.63$\pm$0.18 & 2.3$\pm$0.3 & 0.47$\pm$0.09 & $<$0.6 & -6.5$\pm$0.7 & -4.44$\pm$0.06 & 1.07$\pm$0.03 \\
J1309-2330 & M8 & $<$0.5 & 1.5$\pm$0.2 & 1.03$\pm$0.17 & 1.87$\pm$0.15 & 2.1$\pm$0.3 & 0.59$\pm$0.10 & $<$1.0 & -4.06$\pm$0.14 & -4.82$\pm$0.06 & 1.078$\pm$0.008 \\
J1315-2649AB & L5 & $<$0.9 & 3.8$\pm$0.7 & 3.3$\pm$0.6 & 1.13$\pm$0.13 & 1.7$\pm$0.2 & 3.5$\pm$0.4 & 2.10$\pm$0.13 & -53$\pm$20 & -4.17$\pm$0.06 & \nodata \\
J1332-0441 & M7.5 & $<$0.4 & 1.22$\pm$0.13 & 0.83$\pm$0.18 & 1.76$\pm$0.18 & 2.0$\pm$0.3 & 0.39$\pm$0.11 & $<$0.7 & -7.1$\pm$0.5 & -4.44$\pm$0.06 & 1.062$\pm$0.008 \\
J1411-2119 & M9 & 0.68$\pm$0.11 & 1.17$\pm$0.14 & 0.7$\pm$0.2 & 1.45$\pm$0.15 & 1.6$\pm$0.2 & 0.56$\pm$0.13 & $<$0.7 & -2.08$\pm$0.16 & -5.31$\pm$0.06 & 1.123$\pm$0.009 \\
J1422+2116 & M7 & $<$1.0 & 1.34$\pm$0.11 & 1.10$\pm$0.11 & 1.6$\pm$0.2 & 2.1$\pm$0.3 & 0.61$\pm$0.11 & $<$0.6 & -9.9$\pm$0.2 & -4.18$\pm$0.06 & 0.979$\pm$0.006 \\
J1440+1339 & M7 & $<$0.5 & 1.02$\pm$0.11 & 0.72$\pm$0.15 & 1.43$\pm$0.16 & 1.9$\pm$0.3 & $<$0.3 & $<$1.0 & -7.4$\pm$0.2 & -4.23$\pm$0.06 & 1.164$\pm$0.009 \\
J1456-2809 & M7 & $<$0.5 & 1.27$\pm$0.13 & 0.90$\pm$0.13 & 1.8$\pm$0.2 & 2.1$\pm$0.3 & 0.44$\pm$0.08 & $<$0.8 & -5.5$\pm$0.2 & -4.48$\pm$0.06 & 1.030$\pm$0.003 \\
J1500-0039 & M6 & $<$0.3 & 0.66$\pm$0.05 & 0.59$\pm$0.10 & 1.51$\pm$0.18 & 1.9$\pm$0.3 & $<$0.13 & $<$0.5 & -6.0$\pm$0.3 & -4.11$\pm$0.06 & 1.037$\pm$0.004 \\
J1501+2250 & M9 & $<$0.4 & 1.28$\pm$0.14 & 0.92$\pm$0.09 & 1.1$\pm$0.2 & 1.7$\pm$0.4 & 0.83$\pm$0.11 & 0.7$\pm$0.2 & -3.3$\pm$0.4 & -5.00$\pm$0.06 & 0.913$\pm$0.015 \\
J1504-2355 & M7.5 & $<$0.5 & 1.18$\pm$0.14 & 0.91$\pm$0.12 & 1.8$\pm$0.2 & 1.9$\pm$0.3 & 0.52$\pm$0.10 & $<$0.7 & -4.9$\pm$0.4 & -4.59$\pm$0.06 & 1.023$\pm$0.007 \\
J1506+1321 & L3 & $<$0.3 & 3.3$\pm$0.4 & 2.9$\pm$0.3 & 1.20$\pm$0.13 & 1.79$\pm$0.17 & 2.00$\pm$0.10 & 1.5$\pm$0.2 & -0.5$\pm$0.3 & -6.11$\pm$0.06 & \nodata \\
J1510-0241 & M9 & $<$0.6 & 1.31$\pm$0.13 & 0.93$\pm$0.13 & 1.9$\pm$0.2 & 1.9$\pm$0.2 & 0.74$\pm$0.09 & $<$0.7 & -14.7$\pm$1.4 & -4.38$\pm$0.06 & 1.020$\pm$0.011 \\
J1510-2818 & M9 & 1.2$\pm$0.2 & 1.17$\pm$0.13 & $<$0.6 & 1.38$\pm$0.18 & 1.42$\pm$0.18 & 0.62$\pm$0.16 & $<$1.2 & -6.1$\pm$0.2 & -4.85$\pm$0.06 & 1.139$\pm$0.016 \\
J1534-1418 & M8 & $<$0.5 & 2.2$\pm$0.3 & 1.7$\pm$0.3 & 2.3$\pm$0.4 & 2.4$\pm$0.3 & 0.77$\pm$0.12 & $<$0.8 & -1.07$\pm$0.15 & -5.20$\pm$0.06 & 0.982$\pm$0.005 \\
J1539-0520 & L4 & $<$0.6 & 3.7$\pm$0.4 & 3.6$\pm$0.4 & 1.21$\pm$0.18 & 2.0$\pm$0.3 & 2.6$\pm$0.3 & 2.1$\pm$0.2 & $>-$1.4 & $<$-6.5 & \nodata \\
J1550+1455AB & L3.5 & $<$2 & 2.9$\pm$0.3 & 2.3$\pm$0.3 & 1.11$\pm$0.11 & 1.6$\pm$0.2 & 1.62$\pm$0.07 & 1.2$\pm$0.2 & $>-$1.8 & $<$-6.4 & \nodata \\
J1553+1400 & M9 & $<$0.4 & 1.16$\pm$0.10 & 0.78$\pm$0.12 & 1.8$\pm$0.3 & 1.7$\pm$0.2 & $<$0.5 & $<$0.8 & -5.2$\pm$0.3 & -4.85$\pm$0.06 & 1.18$\pm$0.03 \\
J1555-0956 & L1 & $<$0.3 & 2.9$\pm$0.3 & 2.4$\pm$0.2 & 1.8$\pm$0.2 & 2.2$\pm$0.3 & 1.64$\pm$0.13 & 1.35$\pm$0.08 & -0.6$\pm$0.2 & -6.00$\pm$0.06 & \nodata \\
J1607-0442 & M9 & $<$0.5 & 1.4$\pm$0.2 & 0.8$\pm$0.2 & 1.70$\pm$0.14 & 1.9$\pm$0.2 & 0.52$\pm$0.09 & $<$0.9 & -10.8$\pm$0.6 & -4.58$\pm$0.06 & 1.119$\pm$0.011 \\
J1615+0546 & M9 & $<$0.5 & 1.34$\pm$0.17 & 0.94$\pm$0.15 & 1.47$\pm$0.16 & 1.7$\pm$0.2 & 0.76$\pm$0.12 & $<$0.8 & $>-$0.4 & $<$-6.7 & 0.982$\pm$0.014 \\
J1645-1319 & L1.5 & $<$0.2 & 2.9$\pm$0.3 & 2.16$\pm$0.16 & 1.51$\pm$0.14 & 1.9$\pm$0.2 & 1.49$\pm$0.08 & 1.27$\pm$0.08 & -2.18$\pm$0.10 & -5.41$\pm$0.06 & \nodata \\
J1705-0516 & L0.5 & $<$0.6 & 2.7$\pm$0.3 & 1.90$\pm$0.12 & 1.2$\pm$0.2 & 1.7$\pm$0.2 & 1.23$\pm$0.09 & 1.12$\pm$0.11 & $>-$1.0 & $<$-6.4 & \nodata \\
J1707-0558AB & L0 & $<$0.2 & 1.25$\pm$0.12 & 0.80$\pm$0.12 & 1.44$\pm$0.12 & 1.7$\pm$0.2 & 0.67$\pm$0.10 & $<$0.8 & -0.59$\pm$0.11 & -6.00$\pm$0.06 & \nodata \\
J1733-1654 & L0.5 & $<$0.6 & 3.0$\pm$0.3 & 2.6$\pm$0.2 & 1.7$\pm$0.2 & 2.1$\pm$0.3 & 1.68$\pm$0.13 & 1.57$\pm$0.09 & $>-$1.3 & $<$-6.5 & \nodata \\
J1745-1640 & L1.5 & $<$0.4 & 2.9$\pm$0.4 & 2.3$\pm$0.2 & 1.50$\pm$0.14 & 2.1$\pm$0.3 & 1.59$\pm$0.12 & 1.32$\pm$0.06 & -1.5$\pm$0.3 & -5.10$\pm$0.06 & \nodata \\
J1750-0016 & L5.5 & $<$0.2 & 4.3$\pm$0.4 & 4.3$\pm$0.5 & 1.16$\pm$0.10 & 1.9$\pm$0.2 & 3.3$\pm$0.3 & 2.14$\pm$0.16 & $>-$0.4 & $<$-7.1 & \nodata \\
J1845-6357 & M8.5 & $<$0.3 & 1.7$\pm$0.2 & 1.53$\pm$0.12 & 1.8$\pm$0.2 & 2.1$\pm$0.3 & 0.94$\pm$0.13 & $<$1.2 & -3.2$\pm$0.2 & -5.00$\pm$0.06 & 0.953$\pm$0.003 \\
J2000-7523 & M9 & $<$0.8 & 0.9$\pm$0.3 & 0.67$\pm$0.15 & 0.86$\pm$0.11 & 1.1$\pm$0.2 & $<$0.7 & $<$0.9 & -1.6$\pm$0.5 & -5.53$\pm$0.06 & 1.40$\pm$0.03 \\
J2036+1051 & L3 & $<$1.0 & 3.4$\pm$0.6 & 2.1$\pm$0.4 & 1.2$\pm$0.3 & 1.7$\pm$0.3 & 1.79$\pm$0.17 & 1.00$\pm$0.14 & -11$\pm$3 & -4.87$\pm$0.06 & \nodata \\
J2037-1137 & M8 & $<$0.8 & 1.24$\pm$0.13 & 0.83$\pm$0.16 & 1.75$\pm$0.14 & 2.0$\pm$0.2 & 0.38$\pm$0.12 & $<$0.9 & $>-$0.3 & $<$-6.7 & 1.144$\pm$0.010 \\
J2045-6332 & M9 & 1.02$\pm$0.10 & 1.17$\pm$0.14 & 0.63$\pm$0.15 & 1.23$\pm$0.10 & 1.29$\pm$0.16 & 0.68$\pm$0.13 & $<$1.0 & -1.28$\pm$0.13 & -5.52$\pm$0.06 & 1.17$\pm$0.02 \\
J2104-1037 & L3 & $<$0.5 & 3.0$\pm$0.4 & 2.6$\pm$0.3 & 1.44$\pm$0.17 & 1.8$\pm$0.2 & 1.69$\pm$0.13 & 1.24$\pm$0.13 & $>-$0.5 & $<$-6.9 & \nodata \\
J2120+1021 & M8 & $<$0.5 & 1.6$\pm$0.2 & 1.43$\pm$0.10 & 2.0$\pm$0.2 & 2.2$\pm$0.3 & 0.91$\pm$0.14 & 0.6$\pm$0.2 & -4.5$\pm$0.4 & -4.81$\pm$0.06 & 0.970$\pm$0.009 \\
J2200-3038AB & M8 & $<$0.4 & 1.34$\pm$0.11 & 1.24$\pm$0.12 & 1.86$\pm$0.17 & 2.2$\pm$0.3 & 1.02$\pm$0.17 & $<$1.1 & -3.6$\pm$0.2 & -4.89$\pm$0.06 & 1.054$\pm$0.014 \\
J2226-7503 & M8 & $<$0.8 & 1.45$\pm$0.15 & 1.05$\pm$0.12 & 1.74$\pm$0.15 & 2.0$\pm$0.3 & 0.68$\pm$0.08 & $<$0.6 & -6.1$\pm$0.3 & -4.56$\pm$0.06 & 1.030$\pm$0.011 \\
J2306-0502 & M8 & $<$0.6 & 1.40$\pm$0.14 & 0.9$\pm$0.2 & 1.87$\pm$0.17 & 1.9$\pm$0.2 & 0.45$\pm$0.10 & $<$1.0 & -4.86$\pm$0.18 & -4.73$\pm$0.06 & 1.139$\pm$0.012 \\
J2331-2749 & M7.5 & $<$0.6 & 1.67$\pm$0.16 & 1.53$\pm$0.15 & 2.2$\pm$0.2 & 2.4$\pm$0.4 & 0.69$\pm$0.11 & 0.58$\pm$0.18 & -2.25$\pm$0.13 & -5.01$\pm$0.06 & 0.960$\pm$0.006 \\
J2337-0838 & M8 & $<$0.5 & 1.14$\pm$0.13 & 0.80$\pm$0.16 & 1.69$\pm$0.14 & 2.0$\pm$0.3 & 0.44$\pm$0.08 & $<$0.6 & -9.9$\pm$0.4 & -4.40$\pm$0.06 & 1.072$\pm$0.009 \\
J2346+1129 & M8 & $<$0.4 & 1.30$\pm$0.14 & 0.94$\pm$0.15 & 1.75$\pm$0.18 & 2.0$\pm$0.2 & 0.75$\pm$0.10 & $<$0.8 & -6.7$\pm$0.5 & -4.60$\pm$0.06 & 1.06$\pm$0.02 \\
J2349+1224 & M8 & $<$0.3 & 1.45$\pm$0.18 & 1.1$\pm$0.2 & 1.8$\pm$0.2 & 2.1$\pm$0.3 & 0.55$\pm$0.17 & $<$0.8 & -3.85$\pm$0.10 & -4.84$\pm$0.06 & 1.129$\pm$0.011 \\
J2351-2537 & M8 & $<$0.4 & 1.9$\pm$0.2 & 1.47$\pm$0.15 & 1.8$\pm$0.2 & 2.0$\pm$0.2 & 1.1$\pm$0.2 & 0.9$\pm$0.2 & -10.5$\pm$1.1 & -4.36$\pm$0.06 & 0.83$\pm$0.02 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tablecaption{Mean Values of Gravity-Sensitive Indices\label{table:gravindices}}
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
%\rotate
\tablehead{ \colhead{SpT} & \colhead{\#} & \colhead{Na-a + Na-b} & \colhead{VO7900} & \colhead{TiO-b} & \colhead{CrH-a + FeH-a} }
\startdata
M7	&	12	&	2.84$\pm$0.16	&	1.23$\pm$0.11	&	1.87$\pm$0.11	&	2.17$\pm$0.10	\\
M8	&	20	&	2.83$\pm$0.15	&	1.24$\pm$0.08	&	2.06$\pm$0.10	&	2.25$\pm$0.13	\\
M9	&	13	&	2.68$\pm$0.14	&	1.10$\pm$0.06	&	2.04$\pm$0.11	&	2.18$\pm$0.12	\\
L0	&	4	&	2.47$\pm$0.09	&	1.04$\pm$0.14	&	1.5$\pm$0.2	&	2.7$\pm$0.3	\\
L1	&	8	&	2.63$\pm$0.16	&	1.08$\pm$0.09	&	1.46$\pm$0.11	&	2.79$\pm$0.13	\\
L2	&	3	&	2.48$\pm$0.12	&	1.13$\pm$0.06	&	1.33$\pm$0.04	&	2.81$\pm$0.08	\\
L3	&	6	&	2.43$\pm$0.08	&	1.28$\pm$0.13	&	1.21$\pm$0.09	&	3.02$\pm$0.17	\\
L4	&	3	&	2.441$\pm$0.018	&	1.37$\pm$0.09	&	1.20$\pm$0.08	&	3.40$\pm$0.08	\\
L5	&	2	&	2.34$\pm$0.02	&	1.86$\pm$0.04	&	1.063$\pm$0.005	&	3.4$\pm$0.2	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{llccccccccccl}
\tablecaption{Low Surface Gravity Dwarfs\label{table:lowg}}
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
\rotate
\tablehead{ &  & \multicolumn{2}{c}{Na-a + Na-b} & \multicolumn{2}{c}{VO7900} & \multicolumn{2}{c}{TiO-b} & \multicolumn{2}{c}{CrH-a + FeH-a} & & \colhead{Prior} \\
\colhead{Source} & \colhead{SpT} & \colhead{Value} & \colhead{Low g?} & \colhead{Value} & \colhead{Low g?} & \colhead{Value} & \colhead{Low g?} & \colhead{Value} & \colhead{Low g?} & \colhead{Li~I?} & \colhead{YMG} & \colhead{Ref}  }
\startdata
\hline
\multicolumn{12}{c}{Strong Signatures of Low Surface Gravity} \\
\hline
J0909-0658	&	L1	&	2.28$\pm$0.03	&	Y?	&	0.86$\pm$0.010	&	Y?	&	1.52$\pm$0.02	&	N	&	2.50$\pm$0.02	&	Y?	 & 	N	&	 \\
J1139-3159	&	M9$\gamma$	&	2.151$\pm$0.012	&	Y	&	0.94$\pm$0.004	&	Y?	&	2.316$\pm$0.017	&	Y?	&	1.845$\pm$0.007	&	Y	 & 	Y	&	TWA & 1 \\
J1510-2818	&	M9	&	2.367$\pm$0.014	&	Y?	&	1.002$\pm$0.004	&	Y?	&	2.358$\pm$0.016	&	Y	&	2.021$\pm$0.007	&	Y?	 & 	Y	&	 \\
J2000-7523	&	M9	&	2.183$\pm$0.013	&	Y	&	0.94$\pm$0.005	&	Y?	&	2.42$\pm$0.02	&	Y	&	1.920$\pm$0.008	&	Y?	 & 	N	&	$\beta$PMG & 2, 3 \\
J2045-6332	&	M9	&	2.222$\pm$0.009	&	Y	&	1.044$\pm$0.004	&	Y?	&	2.274$\pm$0.012	&	Y?	&	2.073$\pm$0.005	&	Y?	 & 	Y	&	$\beta$PMG & 3  \\
\hline
\multicolumn{12}{c}{Weak Signatures of Low Surface Gravity} \\
\hline
J0041-5621AB	&	M8	&	2.385$\pm$0.011	&	Y?	&	1.282$\pm$0.005	&	N	&	2.216$\pm$0.012	&	Y?	&	2.075$\pm$0.006	&	N	 & 	Y	&	THA & 2, 3 \\
J0123-6921	&	M9	&	2.408$\pm$0.014	&	Y?	&	1.264$\pm$0.006	&	N	&	2.049$\pm$0.014	&	N	&	2.000$\pm$0.006	&	Y?	 & 	Y	&	THA & 3 \\
J0339-3525	&	M9	&	2.407$\pm$0.013	&	Y?	&	1.054$\pm$0.006	&	Y?	&	2.127$\pm$0.015	&	N	&	2.152$\pm$0.007	&	N	 & 	Y?	&	CAS,ARG  & 3,4 \\
%J0641-4322	&	L3	&	2.31$\pm$0.03	&	Y?	&	0.96$\pm$0.010	&	Y?	&	1.406$\pm$0.016	&	Y?	&	2.694$\pm$0.018	&	Y?	 & 	N	&	 \\
J0652-2534	&	M9	&	2.419$\pm$0.011	&	Y?	&	1.021$\pm$0.004	&	Y?	&	2.057$\pm$0.013	&	N	&	2.172$\pm$0.006	&	N	 & 	Y	&	 \\
J0823-4912	&	L3	&	2.29$\pm$0.02	&	Y?	&	1.110$\pm$0.007	&	Y?	&	1.240$\pm$0.009	&	N	&	2.836$\pm$0.013	&	N	 & 	Y	&	 &  \\
J1411-2119	&	M9	&	2.478$\pm$0.011	&	Y?	&	1.111$\pm$0.004	&	N	&	2.137$\pm$0.012	&	Y?	&	2.033$\pm$0.005	&	Y?	 & 	Y	&	 \\
\enddata
\tablerefs{
(1) \citet{2002ApJ...575..484G}; 
(2) \citet{2010MNRAS.409..552G}; 
(3) \citet{2014ApJ...783..121G}; 
(4) \citet{2003A&A...400..297R}.}
\end{deluxetable}

%do we want to include 1635 here?
\begin{deluxetable}{llcccccl}
\tablecaption{Radial Velocity Measurements\label{table:rvs}}
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
%\rotate
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{SDSS }&
\colhead{MagE} &
\colhead{Adopted} &
\colhead{Previous} &
\colhead{} \\
\colhead{Source} &
\colhead{SpT} &
\colhead{Centers} &
\colhead{ Templates}&
\colhead{ Standards} &
\colhead{ Value} &
\colhead{Measures} &
\colhead{Ref.} \\
& & 
\colhead{(\kms)} &
\colhead{(\kms)} &
\colhead{(\kms)} &
\colhead{(\kms)} &
\colhead{(\kms)} 
}

\startdata
J0004$-$2058	&	M9	&	$-$33$\pm$5	&	$-$26$\pm$4	&	$-$32.9$\pm$0.9	&	$-$32.9$\pm$2.2	&		\nodata						&				\\		
J0024$-$0158	&	M9.5	&	9$\pm$7	&	18$\pm$5	&	4.3$\pm$1.6	&	4.3$\pm$2.6	&	10$\pm$3					&	5			\\				
J0041$-$5621AB	&	M8	&	7$\pm$4	&	13$\pm$5	&	5.0$\pm$0.8	&	5.0$\pm$2.2	&	2.4$\pm$1.0, 7$\pm$3	&	3, 5	\\										
J0102$-$3737	&	M9	&	$-$2$\pm$2	&	4.5$\pm$1.2	&	$-$4.9$\pm$1.4	&	$-$4.9$\pm$2.4	&		\nodata						&				\\		
J0109$-$0343	&	M8	&	$-$6$\pm$5	&	2$\pm$7	&	$-$6.5$\pm$0.9	&	$-$6.5$\pm$2.2	&	$-$10.4$\pm$0.6, $-$7$\pm$3	&	3, 5	\\										
J0123$-$6921	&	M9	&	13$\pm$5	&	16$\pm$3	&	9.6$\pm$1.1	&	9.6$\pm$2.3	&	7.5$\pm$0.3, 11$\pm$3	&	3, 5	\\										
J0148$-$3024	&	M7.5	&	15$\pm$11	&	18$\pm$4	&	11.7$\pm$1.4	&	11.7$\pm$2.4	&	10$\pm$3					&	5			\\				
J0248$-$1651	&	M8	&	5$\pm$5	&	8$\pm$6	&	2.9$\pm$0.8	&	2.9$\pm$2.2	&	4$\pm$3					&	5			\\				
J0331$-$3042	&	M9	&	21$\pm$5	&	27.1$\pm$1.4	&	19.2$\pm$0.9	&	19.2$\pm$2.2	&	23$\pm$3					&	5			\\				
J0339$-$3525	&	M9	&	8$\pm$8	&	18$\pm$8	&	5.8$\pm$1.3	&	5.8$\pm$2.4	&	6$\pm$3					&	4			\\				
J0351$-$0052	&	M7.5	&	$-$13$\pm$6	&	$-$8$\pm$3	&	$-$11.4$\pm$1.0	&	$-$11.4$\pm$2.2	&	$-$15$\pm$3					&	5			\\				
J0500+0330\tablenotemark{a}	&	L4	&	9$\pm$5	&		\nodata		&	5.1$\pm$1.8	&	5.1$\pm$2.7	&	15.94$\pm$0.16					&	1			\\		
J0517$-$3349\tablenotemark{a}	&	M8	&	$-$36$\pm$7	&	$-$26$\pm$6	&	$-$38.8$\pm$1.0	&	$-$38.8$\pm$2.2	&	31$\pm$3					&	5			\\				
J0544$-$2433	&	M9	&	24$\pm$6	&	28$\pm$3	&	21.1$\pm$0.9	&	21.1$\pm$2.2	&	21$\pm$3					&	5			\\				
J0615$-$0100	&	L1	&	$-$23$\pm$7	&		\nodata		&	$-$21.0$\pm$1.0	&	$-$21.0$\pm$2.2	&		\nodata						&				\\
J0641$-$4322	&	L3	&	70$\pm$4	&		\nodata		&	74.4$\pm$1.4	&	74.4$\pm$2.4	&		\nodata						&				\\
J0652$-$2534	&	M9	&	17$\pm$6	&	13$\pm$12	&	11.8$\pm$1.2	&	11.8$\pm$2.3	&		\nodata						&				\\		
J0707$-$4900	&	M8.5	&	117$\pm$10	&	115$\pm$18	&	113.4$\pm$0.8	&	113.4$\pm$2.2	&	116.4$\pm$1.5					&	8			\\				
J0751$-$2530	&	L1	&	35$\pm$6	&		\nodata		&	32.4$\pm$1.1	&	32.4$\pm$2.3	&		\nodata						&				\\
J0812$-$2444	&	L2.5	&	$-$6$\pm$9	&		\nodata		&	$-$3.3$\pm$1.0	&	$-$3.3$\pm$2.2	&		\nodata						&				\\
J0823$-$4912	&	L3	&	13$\pm$7	&		\nodata		&	12.5$\pm$1.3	&	12.5$\pm$2.4	&		\nodata						&				\\
J0830+0947	&	M7.5	&	45$\pm$6	&	49$\pm$2	&	41.2$\pm$0.9	&	41.2$\pm$2.2	&		\nodata						&				\\		
J0835$-$0819\tablenotemark{a}	&	L6	&	37$\pm$6	&		\nodata		&	40.3$\pm$2.0	&	40.3$\pm$2.8	&	29.89$\pm$0.06, 27$\pm$2	&	1, 7	\\								
J0847$-$1532	&	L2	&	$-$1$\pm$8	&		\nodata		&	$-$0.8$\pm$0.6	&	$-$0.8$\pm$2.1	&	2.02$\pm$0.10					&	1			\\		
J0853$-$0329	&	M9	&	9$\pm$5	&	16$\pm$5	&	6.7$\pm$0.9	&	6.7$\pm$2.2	&	6$\pm$3, 9.5$\pm$1.0	&	5, 4	\\										
J0902+0033	&	M7	&	46$\pm$5	&	46.7$\pm$0.6	&	41.2$\pm$0.8	&	41.2$\pm$2.2	&	48$\pm$5					&	9			\\				
J0909$-$0658	&	L1	&	34$\pm$5	&	34$\pm$13	&	28.6$\pm$1.1	&	28.6$\pm$2.3	&	27$\pm$3					&	4			\\				
J0921$-$2104	&	L1	&	81$\pm$8	&		\nodata		&	80.5$\pm$1.3	&	80.5$\pm$2.4	&	80.54$\pm$0.11, 80.0$\pm$1.1	&	1, 7	\\								
J0923+2340	&	L1	&	$-$39$\pm$4	&		\nodata		&	$-$31.9$\pm$0.5	&	$-$31.9$\pm$2.1	&	$-$30$\pm$4					&	6			\\		
J0949+0806	&	M8.5	&	17$\pm$7	&	25$\pm$3	&	16.2$\pm$1.0	&	16.2$\pm$2.2	&		\nodata						&				\\		
J1003$-$0105	&	M8	&	22$\pm$6	&	32$\pm$4	&	22.3$\pm$1.1	&	22.3$\pm$2.3	&	35$\pm$5					&	9			\\				
J1004$-$3335	&	L4	&	6$\pm$8	&		\nodata		&	$-$7.8$\pm$1.0	&	$-$7.8$\pm$2.2	&		\nodata						&				\\
J1045$-$0149	&	L2	&	10$\pm$8	&		\nodata		&	10.0$\pm$1.5	&	10.0$\pm$2.5	&	6.31$\pm$0.10, 7.0$\pm$1.1	&	1, 7	\\								
J1048$-$3956	&	M8	&	$-$14$\pm$9	&	$-$2$\pm$7	&	$-$10.8$\pm$1.3	&	$-$10.8$\pm$2.4	&	$-$13$\pm$3					&	5			\\				
J1054+1214	&	M7.5	&	$-$6$\pm$5	&	$-$2.7$\pm$1.7	&	$-$7.3$\pm$0.9	&	$-$7.3$\pm$2.2	&		\nodata						&				\\		
J1055+0808	&	M9	&	5$\pm$10	&	8$\pm$10	&	5.0$\pm$0.9	&	5.0$\pm$2.2	&	19$\pm$5					&	9			\\				
J1119+0828	&	M7	&	$-$50$\pm$11	&	$-$42$\pm$7	&	$-$45.1$\pm$0.8	&	$-$45.1$\pm$2.2	&	$-$39$\pm$5					&	9			\\				
J1121$-$1313AB	&	M8.5	&	33$\pm$6	&	45.1$\pm$1.5	&	33.9$\pm$0.6	&	33.9$\pm$2.1	&	32$\pm$3					&	5			\\				
J1134+0022	&	M9	&	34$\pm$5	&	43$\pm$4	&	33.2$\pm$0.9	&	33.2$\pm$2.2	&		\nodata						&				\\		
J1139$-$3159	&	M9	&	8$\pm$7	&	16$\pm$12	&	7.0$\pm$1.1	&	7.0$\pm$2.3	&	12$\pm$2					&	4			\\				
J1155$-$3727	&	L3	&	48$\pm$8	&		\nodata		&	46.4$\pm$1.1	&	46.4$\pm$2.3	&	45.47$\pm$0.11, 45.0$\pm$1.1	&	1, 7	\\								
J1221+0257	&	L0	&	$-$6$\pm$6	&	$-$6$\pm$4	&	$-$8.0$\pm$1.7	&	$-$8.0$\pm$2.6	&	$-$8.79$\pm$0.14, $-$9.0$\pm$1.4	&	1, 7	\\										
J1224$-$1238	&	M9	&	$-$1$\pm$7	&	6$\pm$4	&	$-$2.2$\pm$1.0	&	$-$2.2$\pm$2.2	&	$-$6$\pm$3					&	5			\\				
J1252+0252	&	M7	&	23$\pm$10	&	31$\pm$5	&	21.2$\pm$1.3	&	21.2$\pm$2.4	&	30$\pm$5					&	9			\\				
J1309$-$2330	&	M8	&	19$\pm$6	&	23$\pm$3	&	14.6$\pm$0.8	&	14.6$\pm$2.2	&	19$\pm$3					&	5			\\				
J1315$-$2649AB	&	L5	&	$-$6$\pm$10	&		\nodata		&	$-$7.5$\pm$1.9	&	$-$7.5$\pm$2.8	&		\nodata						&				\\
J1332$-$0441	&	M7.5	&	$-$11$\pm$5	&	$-$7.4$\pm$1.9	&	$-$12.3$\pm$0.9	&	$-$12.3$\pm$2.2	&	$-$17$\pm$3					&	5			\\				
J1411$-$2119	&	M9	&	4$\pm$14	&	6$\pm$11	&	$-$0.9$\pm$1.5	&	$-$0.9$\pm$2.5	&	$-$1$\pm$3					&	5			\\				
J1422+2116	&	M7	&	$-$4$\pm$7	&	3$\pm$5	&	$-$4.2$\pm$0.9	&	$-$4.2$\pm$2.2	&		\nodata						&				\\		
J1440+1339	&	M7	&	$-$4$\pm$6	&	$-$1$\pm$4	&	$-$5.1$\pm$1.2	&	$-$5.1$\pm$2.3	&	$-$5$\pm$3					&	5			\\				
J1456$-$2809	&	M7	&	1$\pm$5	&	7$\pm$5	&	0.9$\pm$0.9	&	0.9$\pm$2.2	&	1$\pm$3					&	5			\\				
J1500$-$0039	&	M6	&	$-$13$\pm$8	&	$-$10$\pm$5	&	$-$13.3$\pm$1.0	&	$-$13.3$\pm$2.2	&	$-$17$\pm$5					&	2			\\				
J1501+2250	&	M9	&	2$\pm$7	&	20$\pm$4	&	5.9$\pm$1.3	&	5.9$\pm$2.4	&		\nodata						&				\\		
J1504$-$2355	&	M7.5	&	$-$27$\pm$9	&	$-$23.1$\pm$1.6	&	$-$28.6$\pm$1.0	&	$-$28.6$\pm$2.2	&		\nodata						&				\\		
J1506+1321	&	L3	&	0$\pm$7	&		\nodata		&	1.1$\pm$1.6	&	1.1$\pm$2.6	&	$-$0.68$\pm$0.11, $-$0.9$\pm$1.2	&	1, 7	\\								
J1510$-$0241	&	M9	&	$-$42$\pm$6	&		\nodata		&	$-$41.4$\pm$1.1	&	$-$41.4$\pm$2.3	&		\nodata						&				\\
J1510$-$2818	&	M9	&	$-$14$\pm$5	&	$-$32$\pm$3	&	$-$13.3$\pm$1.1	&	$-$13.3$\pm$2.3	&		\nodata						&				\\		
J1534$-$1418	&	M8	&	$-$65$\pm$11	&	$-$69$\pm$15	&	$-$70.7$\pm$1.1	&	$-$70.7$\pm$2.3	&	$-$76$\pm$3					&	5			\\				
J1539$-$0520	&	L4	&	26$\pm$7	&		\nodata		&	26.6$\pm$3.8	&	26.6$\pm$4.3	&	27.3$\pm$0.2					&	1			\\		
J1550+1455AB	&	L3.5	&	13$\pm$6	&		\nodata		&	12.9$\pm$0.6	&	12.9$\pm$2.1	&		\nodata						&				\\
J1553+1400	&	M9	&	$-$51$\pm$9	&	$-$46$\pm$3	&	$-$53.3$\pm$1.1	&	$-$53.3$\pm$2.3	&		\nodata						&				\\		
J1555$-$0956	&	L1	&	14$\pm$8	&		\nodata		&	14.9$\pm$1.0	&	14.9$\pm$2.2	&	14.84$\pm$0.10, 14.5$\pm$1.1	&	1, 7	\\								
J1607$-$0442	&	M9	&	15$\pm$9	&	19$\pm$4	&	10.8$\pm$0.9	&	10.8$\pm$2.2	&		\nodata						&				\\		
J1615+0546	&	M9	&	7$\pm$7	&	17$\pm$4	&	6.8$\pm$0.9	&	6.8$\pm$2.2	&		\nodata						&				\\		
J1645$-$1319	&	L1.5	&	32$\pm$13	&		\nodata		&	27.0$\pm$0.8	&	27.0$\pm$2.2	&	26.58$\pm$0.06, 26.4$\pm$1.0	&	1, 7	\\								
J1705$-$0516	&	L0.5	&	10$\pm$7	&		\nodata		&	11.2$\pm$2.1	&	11.2$\pm$2.9	&	12.19$\pm$0.11, 12.2$\pm$1.1	&	1, 7	\\								
J1707$-$0558AB	&	L0	&	2$\pm$2	&	11$\pm$5	&	2.9$\pm$0.9	&	2.9$\pm$2.2	&		\nodata						&				\\		
J1733$-$1654	&	L0.5	&	14$\pm$2	&		\nodata		&	17.3$\pm$1.2	&	17.3$\pm$2.3	&		\nodata						&				\\
J1745$-$1640	&	L1.5	&	28$\pm$9	&		\nodata		&	26.2$\pm$1.1	&	26.2$\pm$2.3	&		\nodata						&				\\
J1750$-$0016	&	L5.5	&	19$\pm$3	&		\nodata		&	10$\pm$14	&	19.3$\pm$3.4	&		\nodata						&				\\
J1845$-$6357	&	M8.5	&	$-$18$\pm$6	&	$-$9$\pm$3	&	$-$18.2$\pm$0.5	&	$-$18.2$\pm$2.1	&		\nodata						&				\\		
J2000$-$7523	&	M9	&	$-$3$\pm$22	&		\nodata		&	8.0$\pm$1.4	&	8.0$\pm$2.4	&	11.8$\pm$1.0					&	3			\\		
J2036+1051	&	L3	&	18$\pm$10	&		\nodata		&	21.5$\pm$3.2	&	21.5$\pm$3.8	&	19.7$\pm$0.5					&	1			\\		
J2037$-$1137	&	M8	&	$-$36$\pm$6	&	$-$33$\pm$2	&	$-$38.3$\pm$0.9	&	$-$38.3$\pm$2.2	&	$-$39$\pm$3					&	5			\\				
J2045$-$6332	&	M9	&	3$\pm$3	&	12$\pm$11	&	5.4$\pm$0.9	&	5.4$\pm$2.2	&	0.5$\pm$0.5					&	3			\\				
J2104$-$1037	&	L3	&	$-$25$\pm$2	&		\nodata		&	$-$21.2$\pm$1.0	&	$-$21.2$\pm$2.2	&	$-$21.09$\pm$0.12, $-$21$\pm$2	&	1, 7	\\								
J2120+1021	&	M8	&	$-$43$\pm$9	&	$-$37$\pm$6	&	$-$42.8$\pm$0.9	&	$-$42.8$\pm$2.2	&	$-$31$\pm$5					&	9			\\				
J2200$-$3038AB	&	M8	&	$-$23$\pm$8	&		\nodata		&	$-$24.3$\pm$1.1	&	$-$24.3$\pm$2.3	&	$-$25$\pm$0.14, $-$25.3$\pm$1.0	&	3, 7	\\								
J2226$-$7503	&	M8	&	18$\pm$10	&	27$\pm$2	&	16.5$\pm$0.9	&	16.5$\pm$2.2	&	15$\pm$3					&	5			\\				
J2306$-$0502	&	M8	&	$-$55$\pm$5	&	$-$49$\pm$2	&	$-$53.8$\pm$0.9	&	$-$53.8$\pm$2.2	&	$-$56$\pm$3, $-$52.80$\pm$0.16	&	5, 10	\\										
J2331$-$2749	&	M7.5	&	$-$4$\pm$4	&	0$\pm$8	&	$-$4.1$\pm$1.1	&	$-$4.1$\pm$2.3	&	$-$4$\pm$3					&	5			\\				
J2337$-$0838	&	M8	&	$-$10$\pm$7	&	$-$6$\pm$4	&	$-$11.5$\pm$1.2	&	$-$11.5$\pm$2.3	&		\nodata						&				\\		
J2346+1129	&	M8	&	$-$1$\pm$3	&	9$\pm$6	&	0.0$\pm$1.1	&	0.0$\pm$2.3	&		\nodata						&				\\		
J2349+1224	&	M8	&	$-$3$\pm$5	&	2$\pm$4	&	$-$3.6$\pm$0.8	&	$-$3.6$\pm$2.2	&	$-$4$\pm$3, $-$2.00$\pm$0.10	&	5, 10	\\										
J2351$-$2537\tablenotetext{a}	&	M8	&	$-$15$\pm$10	&	$-$5$\pm$9	&	$-$12.3$\pm$1.6	&	$-$12.3$\pm$2.6	&	$-$3.0$\pm$1.1, $-$10$\pm$3	&	7, 5	\\										
\enddata
\tablenotetext{a}{Measured value differs by more than 3$\sigma$ from previously published value(s); see Section~3.1 and 3.4.}
\tablecomments{ 
(1) \citet{2010ApJ...723..684B};
(2) \citet{2005AJ....130.1871B};
(3) \citet{2010MNRAS.409..552G};
(4) \citet{2003ApJ...583..451M};
(5) \citet{2009ApJ...705.1416R};  
(6) \citet{2010AJ....139.1808S};
(7) \citet{2010A&A...512A..37S};
(8) \citet{1998MNRAS.301.1031T};
(9) \citet{2008AJ....135..785W};
(10) \citet{2012ApJS..203...10T}}
\end{deluxetable}

\begin{deluxetable}{llcccccc}
\tablecaption{Final Radial Velocities and Heliocentric Space Motions\label{table:uvw}}
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
%\rotate
\tablehead{
\colhead{Source} & \colhead{SpT} & \colhead{Adopted RV} & \colhead{U} & \colhead{V} & \colhead{W} &\colhead{$P$(TD)/$P$(D)} & \colhead{Population\tablenotemark{a}} \\
 & & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & }
\startdata
J0004$-$2058 & M9 & $-$33$\pm$2 & $-$44$\pm$3 & $-$13.1$\pm$1.5 & 30$\pm$2 & 0.04 & D \\
J0024$-$0158 & M9.5 & 4$\pm$3 & 10.8$\pm$0.4 & 21.7$\pm$1.2 & 7$\pm$2 & 0.01 & D \\
J0041$-$5621AB & M8 & 5$\pm$2 & 6.5$\pm$1.0 & 1.5$\pm$1.3 & 5$\pm$2 & 0.01 & D \\
J0102$-$3737 & M9 & $-$5$\pm$2 & $-$67$\pm$3 & $-$22.0$\pm$1.3 & 13$\pm$2 & 0.03 & D \\
J0109$-$0343 & M8 & $-$7$\pm$2 & $-$0.9$\pm$0.7 & 1.6$\pm$0.7 & 15$\pm$2 & 0.01 & D \\
J0123$-$6921 & M9 & 1$\pm$2 & 4.5$\pm$1.8 & $-$5$\pm$2 & 5$\pm$2 & 0.01 & D \\
J0148$-$3024 & M7.5 & 12$\pm$2 & 12.3$\pm$0.8 & 18.3$\pm$1.2 & $-$6$\pm$2 & 0.01 & D \\
J0248$-$1651 & M8 & 3$\pm$2 & 22.3$\pm$1.6 & $-$4.6$\pm$1.6 & $\pm$2 & 0.01 & D \\
J0331$-$3042 & M9 & 19$\pm$2 & 17.0$\pm$1.2 & $-$9.0$\pm$1.3 & $-$7.8$\pm$1.8 & 0.01 & D \\
J0339$-$3525 & M9 & 6$\pm$2 & $-$1.9$\pm$0.8 & 7.8$\pm$1.2 & 8$\pm$2 & 0.01 & D \\
J0351$-$0052 & M7.5 & $-$11$\pm$2 & 35.8$\pm$1.8 & $-$11.2$\pm$0.7 & 0.2$\pm$1.5 & 0.01 & D \\
J0500+0330 & L4 & 5$\pm$3 & 16$\pm$2 & $-$6.7$\pm$0.8 & $-$4.9$\pm$1.1 & 0.01 & D \\
J0517$-$3349 & M8 & $-$39$\pm$2 & 44.6$\pm$1.8 & 13$\pm$3 & 49$\pm$2 & 0.50 & D/TD \\
J0544$-$2433 & M9 & 21$\pm$2 & 41$\pm$4 & $-$35$\pm$3 & $-$9$\pm$2 & 0.02 & D \\
J0615$-$0100 & L1 & $-$21$\pm$2 & 36$\pm$2 & 6$\pm$2 & 28$\pm$2 & 0.03 & D \\
J0641$-$4322 & L3 & 74$\pm$2 & $-$55$\pm$5 & $-$52$\pm$2 & 14$\pm$4 & 0.15 & D/TD \\
J0652$-$2534 & M9 & 12$\pm$2 & $-$4.6$\pm$1.2 & 12$\pm$2 & $-$8.1$\pm$0.5 & 0.01 & D \\
J0707$-$4900 & M8.5 & 113$\pm$2 & $-$37.1$\pm$1.6 & $-$92$\pm$2 & $-$17.1$\pm$0.9 & 14.98 & TD \\
J0751$-$2530 & L1 & 32$\pm$2 & $-$44.8$\pm$1.2 & 4$\pm$2 & $-$47.1$\pm$0.8 & 0.30 & D/TD \\
J0812$-$2444 & L2.5 & $-$3$\pm$2 & 30.7$\pm$1.0 & 7$\pm$2 & 11.0$\pm$0.2 & 0.01 & D \\
J0823$-$4912AB & L3 & 13$\pm$2 & 1.1$\pm$0.2 & 2$\pm$2 & $-$6.3$\pm$0.3 & 0.01 & D \\
J0830+0947 & M7.5 & 41$\pm$2 & $-$28.9$\pm$1.7 & $-$35$\pm$2 & $-$21$\pm$4 & 0.03 & D \\
J0835$-$0819 & L6 & 40$\pm$3 & $-$31$\pm$2 & $-$9$\pm$2 & 9.2$\pm$1.4 & 0.01 & D \\
J0847$-$1532 & L2 & $-$$\pm$2 & 28.2$\pm$1.0 & 3.5$\pm$1.8 & 6.5$\pm$0.6 & 0.01 & D \\
J0853$-$0329 & M9 & 7$\pm$2 & $-$1.9$\pm$1.3 & 3.1$\pm$1.6 & $-$9.5$\pm$1.0 & 0.01 & D \\
J0902+0033 & M7 & 41$\pm$2 & $-$36$\pm$3 & $-$20.2$\pm$1.5 & $-$8$\pm$4 & 0.01 & D \\
J0909$-$0658 & L1 & 29$\pm$2 & $-$18$\pm$2 & $-$7.5$\pm$1.8 & 6.2$\pm$1.8 & 0.01 & D \\
J0921$-$2104 & L1 & 81$\pm$2 & 37$\pm$4 & $-$87$\pm$3 & 8$\pm$2 & 4.90 & D/TD \\
J0923+2340 & L1 & $-$32$\pm$2 & 66$\pm$4 & $-$19$\pm$4 & 0$\pm$3 & 0.02 & D \\
J0949+0806 & M8.5 & 16$\pm$2 & 34.7$\pm$1.4 & $-$54$\pm$2 & $-$5.0$\pm$1.7 & 0.08 & D \\
J1003$-$0105 & M8 & 22$\pm$2 & $-$30$\pm$3 & $-$7$\pm$2 & $-$1$\pm$3 & 0.01 & D \\
J1004$-$3335 & L4 & $-$8$\pm$2 & 41$\pm$3 & 17$\pm$2 & 1.0$\pm$0.9 & 0.01 & D \\
J1045$-$0149 & L2 & 1$\pm$3 & $-$20$\pm$3 & $-$3$\pm$2 & $-$2$\pm$2 & 0.01 & D \\
J1048$-$3956 & M8 & $-$11$\pm$2 & 0.2$\pm$0.4 & 13$\pm$2 & $-$21.9$\pm$0.8 & 0.01 & D \\
J1054+1214 & M7.5 & $-$7$\pm$2 & 25$\pm$2 & 12$\pm$2 & 3$\pm$2 & 0.01 & D \\
J1055+0808 & M9 & 5$\pm$2 & $-$10$\pm$2 & $-$5$\pm$2 & $-$3$\pm$2 & 0.01 & D \\
J1119+0828 & M7 & $-$45$\pm$2 & 78$\pm$7 & 14$\pm$3 & $-$30$\pm$2 & 0.17 & D/TD \\
J1121$-$1313AB & M8.5 & 34$\pm$2 & $-$15.2$\pm$0.9 & $-$26.5$\pm$1.6 & 17.0$\pm$1.5 & 0.01 & D \\
J1134+0022 & M9 & 33$\pm$2 & 56$\pm$4 & $-$15$\pm$2 & 32$\pm$2 & 0.07 & D \\
J1139$-$3159 & M9 & 7$\pm$2 & 0.9$\pm$1.6 & $-$2$\pm$2 & 1.5$\pm$1.5 & 0.01 & D \\
J1155$-$3727 & L3 & 46$\pm$2 & 41.6$\pm$1.0 & $-$36$\pm$2 & $-$4.5$\pm$1.7 & 0.02 & D \\
J1221+0257 & L0 & $-$8$\pm$3 & 2$\pm$3 & 9$\pm$3 & $-$2$\pm$3 & 0.01 & D \\
J1224$-$1238 & M9 & $-$2$\pm$2 & $-$1.1$\pm$1.3 & $-$6$\pm$2 & $-$6$\pm$2 & 0.01 & D \\
J1252+0252 & M7 & 21$\pm$2 & 34$\pm$3 & $-$16$\pm$3 & 14$\pm$3 & 0.01 & D \\
J1309$-$2330 & M8 & 15$\pm$2 & 27.9$\pm$1.1 & $-$9.9$\pm$1.4 & $-$3.6$\pm$1.4 & 0.01 & D \\
J1315$-$2649AB & L5 & $-$8$\pm$3 & $-$41$\pm$5 & $-$39$\pm$6 & $-$14$\pm$3 & 0.03 & D \\
J1332$-$0441 & M7.5 & $-$12$\pm$2 & 9.5$\pm$1.3 & 20.6$\pm$1.2 & $-$3$\pm$2 & 0.01 & D \\
J1411$-$2119 & M9 & $-$$\pm$3 & 7.9$\pm$1.8 & 5.9$\pm$1.3 & 4.5$\pm$1.6 & 0.01 & D \\
J1422+2116 & M7 & $-$4$\pm$2 & 16.6$\pm$1.2 & 17.8$\pm$1.0 & 0$\pm$2 & 0.01 & D \\
J1440+1339 & M7 & $-$5$\pm$2 & 18.9$\pm$1.1 & $-$21.5$\pm$0.9 & $\pm$2 & 0.01 & D \\
J1456$-$2809 & M7 & $\pm$2 & 6.4$\pm$1.7 & $-$14.5$\pm$1.0 & $-$5.6$\pm$1.1 & 0.01 & D \\
J1500$-$0039 & M6 & $-$13$\pm$2 & $-$11$\pm$3 & 5.3$\pm$1.5 & 9$\pm$3 & 0.01 & D \\
J1501+2250 & M9 & 6$\pm$2 & 14.9$\pm$1.0 & 10.9$\pm$0.6 & 13$\pm$2 & 0.01 & D \\
J1504$-$2355 & M7.5 & $-$29$\pm$2 & $-$26$\pm$2 & 0$\pm$2 & 1.1$\pm$1.5 & 0.01 & D \\
J1506+1321 & L3 & 1$\pm$3 & $-$28$\pm$4 & $-$35$\pm$5 & 44$\pm$4 & 0.30 & D/TD \\
J1510$-$0241 & M9 & $-$41$\pm$2 & $-$36$\pm$2 & $-$5.5$\pm$1.8 & $-$5$\pm$2 & 0.01 & D \\
J1510$-$2818 & M9 & $-$13$\pm$2 & $-$6$\pm$2 & 6.9$\pm$1.1 & 4.2$\pm$1.0 & 0.01 & D \\
J1534$-$1418 & M8 & $-$71$\pm$2 & $-$66$\pm$3 & $-$24$\pm$4 & $-$13$\pm$2 & 0.03 & D \\
J1539$-$0520 & L4 & 27$\pm$4 & 50$\pm$3 & 49.0$\pm$0.8 & $\pm$3 & 0.12 & D/TD \\
J1550+1455AB & L3.5 & 13$\pm$2 & 45$\pm$4 & 9$\pm$3 & $-$3$\pm$4 & 0.01 & D \\
J1553+1400 & M9 & $-$53$\pm$2 & $-$53$\pm$3 & $-$41$\pm$3 & 11$\pm$3 & 0.05 & D \\
J1555$-$0956 & L1 & 15$\pm$2 & 65$\pm$2 & 13.32$\pm$0.13 & $-$50.4$\pm$1.5 & 1.14 & D/TD \\
J1607$-$0442 & M9 & 11$\pm$2 & 33$\pm$2 & $-$10.1$\pm$0.6 & $-$2.3$\pm$1.3 & 0.01 & D \\
J1615+0546 & M9 & 7$\pm$2 & 24.4$\pm$1.8 & 16.6$\pm$0.7 & 0.000$\pm$1.6 & 0.01 & D \\
J1645$-$1319 & L1.5 & 27$\pm$2 & 44$\pm$2 & $-$29.9$\pm$0.4 & 7.5$\pm$0.8 & 0.02 & D \\
J1705$-$0516 & L0.5 & 11$\pm$3 & 27$\pm$3 & 13.7$\pm$0.7 & $-$1.8$\pm$1.1 & 0.01 & D \\
J1707$-$0558AB & L0 & 3$\pm$2 & 15$\pm$2 & 17.7$\pm$0.8 & 2.1$\pm$1.0 & 0.01 & D \\
J1733$-$1654 & L0.5 & 17$\pm$2 & 30$\pm$2 & 15.3$\pm$1.5 & 0.5$\pm$1.6 & 0.01 & D \\
J1745$-$1640 & L1.5 & 26$\pm$2 & 39$\pm$2 & 14.0$\pm$1.5 & $-$4.6$\pm$1.4 & 0.01 & D \\
J1750$-$0016 & L5.5 & 19$\pm$3 & 24$\pm$3 & 17.8$\pm$1.5 & 30.5$\pm$0.9 & 0.04 & D \\
J1845$-$6357 & M8.5 & $-$18$\pm$2 & $-$8.0$\pm$1.6 & 48.1$\pm$0.9 & $-$25.1$\pm$0.8 & 0.15 & D/TD \\
J2000$-$7523 & M9 & 8$\pm$2 & 8.5$\pm$1.7 & 1.5$\pm$1.6 & 0.1$\pm$1.2 & 0.01 & D \\
J2036+1051 & L3 & 22$\pm$4 & 39$\pm$3 & 18$\pm$3 & 1.6$\pm$1.8 & 0.01 & D \\
J2037$-$1137 & M8 & $-$38$\pm$2 & $-$6.6$\pm$1.8 & $-$33$\pm$3 & 14.6$\pm$1.4 & 0.02 & D \\
J2045$-$6332 & M9 & 5$\pm$2 & 1.1$\pm$1.6 & $-$10.4$\pm$1.1 & 0.9$\pm$1.3 & 0.01 & D \\
J2104$-$1037 & L3 & $-$21$\pm$2 & $-$28.5$\pm$1.7 & $-$19.8$\pm$1.4 & $-$30$\pm$2 & 0.03 & D \\
J2120+1021 & M8 & $-$43$\pm$2 & $-$17$\pm$2 & $-$25$\pm$2 & 12$\pm$2 & 0.01 & D \\
J2200$-$3038AB & M8 & $-$24$\pm$2 & $-$32$\pm$8 & $-$1$\pm$5 & 1$\pm$6 & 0.01 & D \\
J2226$-$7503 & M8 & 17$\pm$2 & 17$\pm$2 & 3$\pm$2 & $-$6$\pm$2 & 0.01 & D \\
J2306$-$0502 & M8 & $-$54$\pm$2 & $-$32.1$\pm$1.1 & $-$53.9$\pm$1.6 & 21$\pm$2 & 0.14 & D/TD \\
J2331$-$2749 & M7.5 & $-$4$\pm$2 & $-$15.6$\pm$1.0 & 57.4$\pm$1.4 & 10$\pm$2 & 0.17 & D/TD \\
J2337$-$0838 & M8 & $-$12$\pm$2 & $-$7$\pm$2 & 1.0$\pm$1.7 & 13$\pm$2 & 0.01 & D \\
J2346+1129 & M8 & $\pm$2 & 50$\pm$3 & 23.7$\pm$1.8 & 11.9$\pm$1.8 & 0.03 & D \\
J2349+1224 & M8 & $-$4$\pm$2 & 19$\pm$2 & $-$3$\pm$2 & $-$3$\pm$2 & 0.01 & D \\
J2351$-$2537 & M8 & $-$12$\pm$3 & $-$27$\pm$4 & 8.9$\pm$1.1 & 12$\pm$3 & 0.01 & D \\
\enddata
\tablenotetext{a}{Stars assigned to thin disk (D), thick disk (TD) and intermediate between thin and thick disk (D/TD)  kinematic populations based on relative membership probabilities $P$(TD)/$P$(D) $<$ 0.1,  $P$(TD)/$P$(D) $>$10 and 0.1 $<$ $P$(TD)/$P$(D) $<$ 10, respectively; see Section~4.1 and \citet{2003A&A...410..527B}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccl}
\tablecaption{Velocity Dispersions and Group Kinematic Ages\label{table:dispersions}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{Sample} & \colhead{N} & \colhead{$\langle{U}\rangle$} & \colhead{$\langle{V}\rangle$} & \colhead{$\langle{W}\rangle$} & \colhead{$\sigma_U$} & \colhead{$\sigma_V$} & \colhead{$\sigma_W$} & \colhead{$\sigma_v$} & \colhead{Age} & \colhead{Note} \\
 & & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(Gyr)} }
\startdata
All Sources & 85 & 5.4$\pm$0.3 & -4.9$\pm$0.2 & 1.4$\pm$0.3 & 31.9$\pm$0.4 & 25.0$\pm$0.3 & 15.8$\pm$0.3 & 43.5$\pm$0.3 & 4.8$\pm$0.2 & Unweighted \\
 & 85 &  &   &  & 38.7$\pm$0.6 & 27.1$\pm$0.4 & 19.6$\pm$0.4 & 51.1$\pm$0.6 & 4.8$\pm$0.1 & $|W|$ Weighted  \\
 & 65 & & &  & 34.4$\pm$0.4 & 21.2$\pm$0.4 & 10.7$\pm$0.4 & 41.8$\pm$0.5 & 4.3$\pm$0.2 & Core \\
 & 36 & & &  & 27$\pm$2 & 34$\pm$8 & 26$\pm$2 & 52$\pm$6 & 8$\pm$3 & Wing \\
$d$ $<$ 20~pc & 70 & 2.7$\pm$0.3 & -5.1$\pm$0.3 & 1.1$\pm$0.3 & 31.6$\pm$0.4 & 27.0$\pm$0.3 & 16.5$\pm$0.3 & 44.8$\pm$0.4 & 5.2$\pm$0.2 & Unweighted \\
 & 70 &  &   &  & 37.7$\pm$0.5 & 28.6$\pm$0.4 & 20.3$\pm$0.3 & 51.5$\pm$0.4 & 4.9$\pm$0.1 & $|W|$ Weighted  \\
 & 54 & & &  & 35.0$\pm$0.5 & 23.2$\pm$0.4 & 11.3$\pm$0.4 & 43.5$\pm$0.6 & 4.8$\pm$0.3 & Core \\
 & 30 & & &  & 23$\pm$4 & 35$\pm$7 & 27$\pm$2 & 51$\pm$5 & 8$\pm$2 & Wing \\
Late-M dwarfs & 57 & 1.0$\pm$0.3 & -5.1$\pm$0.3 & 2.1$\pm$0.3 & 29.7$\pm$0.5 & 24.0$\pm$0.2 & 13.8$\pm$0.3 & 40.6$\pm$0.4 & 4.0$\pm$0.2 & Unweighted \\
 & 57 &  &   &  & 37.4$\pm$0.9 & 28.5$\pm$0.4 & 15.9$\pm$0.4 & 49.5$\pm$0.6 & 4.5$\pm$0.1 & $|W|$ Weighted  \\
 & 43 & & &  & 28.7$\pm$0.6 & 19.2$\pm$0.5 & 11.3$\pm$0.4 & 36.4$\pm$0.5 & 2.9$\pm$0.1 & Core \\
 & 24 & & &  & 31$\pm$3 & 36$\pm$7 & 20$\pm$3 & 52$\pm$5 & 8$\pm$2 & Wing \\
Not Young Late-M & 48 & 0.8$\pm$0.4 & -6.5$\pm$0.3 & 2.0$\pm$0.3 & 32.3$\pm$0.5 & 25.8$\pm$0.3 & 15.0$\pm$0.3 & 43.9$\pm$0.4 & 5.0$\pm$0.2 & Unweighted \\
 & 48 &  &   &  & 38.5$\pm$0.9 & 29.3$\pm$0.4 & 16.5$\pm$0.4 & 51.2$\pm$0.7 & 4.8$\pm$0.1 & $|W|$ Weighted  \\
Normal Color Late-M & 47 & 1.6$\pm$0.3 & -6.5$\pm$0.3 & 1.3$\pm$0.3 & 29.8$\pm$0.6 & 25.1$\pm$0.3 & 12.6$\pm$0.3 & 40.9$\pm$0.5 & 4.0$\pm$0.2 & Unweighted \\
 & 47 &  &   &  & 38.1$\pm$1.3 & 30.5$\pm$0.4 & 13.5$\pm$0.4 & 50.6$\pm$1.2 & 4.7$\pm$0.2 & $|W|$ Weighted  \\
L dwarfs & 28 & 14.7$\pm$0.5 & -4.5$\pm$0.4 & 0.000$\pm$0.4 & 34.7$\pm$0.6 & 27.5$\pm$0.6 & 19.5$\pm$0.4 & 48.4$\pm$0.5 & 6.5$\pm$0.4 & Unweighted \\
 & 28 &  &   &  & 42.3$\pm$0.7 & 24.7$\pm$0.9 & 24.3$\pm$0.6 & 54.8$\pm$0.8 & 5.5$\pm$0.1 & $|W|$ Weighted  \\
 & 22 & & &  & 37.8$\pm$0.9 & 24.2$\pm$0.8 & 10.1$\pm$0.7 & 46.1$\pm$0.8 & 5.7$\pm$0.4 & Core \\
 & 12 & & &  & 23$\pm$4 & 35$\pm$1 & 35$\pm$6 & 57$\pm$7 & 11$\pm$3 & Wing \\
 & 11 & & &  & 60$\pm$2 & 38$\pm$2 & 10.3$\pm$1.4 & 72$\pm$2 & 19.1$\pm$1.8 & Core $\sigma < 0$ \\
 & 11 & & &  & 16$\pm$2 & 11.9$\pm$1.5 & 11.5$\pm$1.8 & 23$\pm$2 & 0.7$\pm$0.2 & Core $\sigma > 0$ \\
Not Young L & 26 & 16.4$\pm$0.6 & -4.6$\pm$0.5 & 0.0000$\pm$0.4 & 35.4$\pm$0.7 & 28.5$\pm$0.6 & 20.2$\pm$0.4 & 49.9$\pm$0.6 & 7.1$\pm$0.4 & Unweighted \\
 & 26 &  &   &  & 43.4$\pm$0.8 & 25.1$\pm$0.8 & 24.8$\pm$0.5 & 55.8$\pm$0.7 & 5.7$\pm$0.1 & $|W|$ Weighted  \\
Normal Color Late-L & 16 & 10.1$\pm$0.8 & -2.0$\pm$0.7 & 3.1$\pm$0.5 & 29.3$\pm$0.9 & 18.9$\pm$0.9 & 16.3$\pm$0.8 & 38.5$\pm$1.0 & 3.4$\pm$0.3 & Unweighted \\
 & 16 &  &   &  & 34.1$\pm$1.3 & 23.0$\pm$1.6 & 19.6$\pm$1.1 & 45.6$\pm$1.3 & 3.8$\pm$0.2 & $|W|$ Weighted  \\
Active L dwarfs & 13 & 21.4$\pm$0.7 & -6.0$\pm$0.8 & -0.4$\pm$0.5 & 34.4$\pm$1.1 & 22.4$\pm$0.9 & 20.4$\pm$0.8 & 45.9$\pm$1.1 & 5.6$\pm$0.4 & Unweighted \\
 & 13 &  &   &  & 43$\pm$2 & 24.0$\pm$1.5 & 27.0$\pm$1.1 & 55.7$\pm$1.7 & 5.6$\pm$0.3 & $|W|$ Weighted  \\
Inactive L dwarfs & 15 & 8.7$\pm$0.7 & -3.1$\pm$0.5 & 0.3$\pm$0.5 & 35.2$\pm$0.9 & 32.0$\pm$0.7 & 19.5$\pm$0.5 & 51.5$\pm$0.7 & 7.8$\pm$0.5 & Unweighted \\
 & 15 &  &   &  & 39.1$\pm$0.8 & 25.2$\pm$0.6 & 22.1$\pm$0.4 & 51.5$\pm$0.7 & 4.9$\pm$0.1 & $|W|$ Weighted  \\
Unusually Red & 9 & -7.5$\pm$1.1 & 2.6$\pm$0.7 & 4.6$\pm$0.9 & 27.9$\pm$1.4 & 13.3$\pm$0.8 & 8.8$\pm$0.9 & 32.2$\pm$1.2 & 2.0$\pm$0.2 & Unweighted \\
 & 9 &  &   &  & 28.4$\pm$1.3 & 12.0$\pm$0.7 & 6.3$\pm$0.6 & 31.3$\pm$1.2 & 1.6$\pm$0.2 & $|W|$ Weighted  \\
Unusually Blue & 11 & 25.6$\pm$0.9 & -7.8$\pm$0.6 & -5.2$\pm$0.7 & 40.4$\pm$1.2 & 38.5$\pm$0.7 & 24.0$\pm$0.5 & 60.7$\pm$0.8 & 12.4$\pm$0.9 & Unweighted \\
 & 11 &  &   &  & 49.5$\pm$1.0 & 28.8$\pm$0.7 & 26.4$\pm$0.5 & 63.1$\pm$1.0 & 7.0$\pm$0.2 & $|W|$ Weighted  \\
Lithium & 9 & 1.1$\pm$0.5 & 2.0$\pm$0.5 & 1.7$\pm$0.5 & 4.8$\pm$0.5 & 7.2$\pm$0.5 & 5.6$\pm$0.4 & 10.4$\pm$0.5 & $<$0.12 & Unweighted \\
 & 9 &  &   &  & 4.8$\pm$0.5 & 6.3$\pm$0.6 & 4.5$\pm$0.4 & 9.0$\pm$0.5 & $<$0.04 & $|W|$ Weighted  \\
Low Surface Gravity & 11 & 0.10$\pm$0.5 & 1.2$\pm$0.5 & 1.9$\pm$0.4 & 7.8$\pm$0.7 & 7.2$\pm$0.5 & 5.3$\pm$0.3 & 11.9$\pm$0.6 & $<$0.12 & Unweighted \\
 & 11 &  &   &  & 7.8$\pm$0.7 & 7.2$\pm$0.6 & 4.3$\pm$0.3 & 11.6$\pm$0.6 & $<$0.05 & $|W|$ Weighted  \\
\enddata
\tablecomments{Ages for Unweighted, Core and Warm populations are based on Equation~\ref{equation:age2} using the full set of parameters given in \citet{2009MNRAS.397.1286A}.  Ages for the $|W|$-Weighted populations are based on Equation~\ref{equation:age1} using parameters $\sigma_{v,0}$ = 10~{\kms}, $\gamma_{v,p}$ = 1.1$\times$10$^4$~({\kms})$^3$~Gyr$^{-1}$ and $T_{\gamma}$ = 5~Gyr \citep{1977A&A....60..263W}.}
\end{deluxetable}

\clearpage 

\begin{deluxetable}{ll|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\tablecaption{Average Ages of Simulated Populations\label{table:mfsimage}}
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
\rotate
\tablehead{
%& \multicolumn{1}{c}{} &	\multicolumn{24}{c}{$\beta$} \\ 
& \multicolumn{1}{c}{$\beta$} 	&	\multicolumn{4}{|c}{-0.5}	&	\multicolumn{4}{|c}{0.0}	&	\multicolumn{4}{|c}{0.5}	&	\multicolumn{4}{|c}{1.0}		&	\multicolumn{4}{|c}{0.0/0.5\tablenotemark{a}}		&	\multicolumn{4}{|c}{0.5/0.0\tablenotemark{a}}	\\ 
\tableline
	\multicolumn{2}{c}{Dynamic Selection\tablenotemark{b}}	&	\multicolumn{2}{|c}{No}	&	\multicolumn{2}{|c}{Yes}	&	\multicolumn{2}{|c}{No}	&	\multicolumn{2}{|c}{Yes}	&	\multicolumn{2}{|c}{No}	&	\multicolumn{2}{|c}{Yes}	&	\multicolumn{2}{|c}{No}	&	\multicolumn{2}{|c}{Yes}	&	\multicolumn{2}{|c}{No}	&	\multicolumn{2}{|c}{Yes}	&	\multicolumn{2}{|c}{No}	&	\multicolumn{2}{|c}{Yes}	\\ 
\tableline
\colhead{$\alpha$}	&	\colhead{SpT}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	&	\multicolumn{1}{|c}{$\bar{\tau}$}	&	\colhead{$\sigma_{\tau}$}	
}
\startdata
-0.5	&	M6--M9.5	&	1.5	&	1.4	&	1.4	&	1.3	&	3.5	&	2.3	&	3.0	&	2.3	&	6.0	&	1.8	&	5.5	&	2.1	&	6.9	&	0.9	&	6.9	&	1.0	&	5.8	&	2.1	&	5.5	&	2.3	&	3.6	&	2.3	&	3.3	&	2.3	\\
	&	L0--L5.5	&	1.5	&	1.3	&	1.4	&	1.2	&	3.2	&	2.2	&	2.8	&	2.2	&	5.8	&	1.9	&	5.7	&	1.8	&	6.9	&	1.0	&	6.8	&	1.0	&	4.5	&	2.7	&	4.1	&	2.8	&	4.1	&	2.0	&	4.0	&	2.0	\\
0.0	&	M6--M9.5	&	1.5	&	1.4	&	1.2	&	1.1	&	3.4	&	2.3	&	2.9	&	2.2	&	6.0	&	1.7	&	5.7	&	1.9	&	6.9	&	1.0	&	6.9	&	0.9	&	5.6	&	2.1	&	5.5	&	2.2	&	3.6	&	2.3	&	3.2	&	2.1	\\
	&	L0--L5.5	&	1.4	&	1.3	&	1.3	&	1.2	&	3.1	&	2.2	&	2.6	&	2.1	&	5.7	&	1.9	&	5.5	&	1.9	&	6.8	&	1.1	&	6.8	&	1.0	&	4.4	&	2.7	&	3.9	&	2.8	&	4.0	&	2.0	&	3.6	&	2.0	\\
0.5	&	M6--M9.5	&	1.5	&	1.4	&	1.4	&	1.3	&	3.4	&	2.3	&	2.8	&	2.2	&	6.0	&	1.8	&	5.7	&	2.1	&	6.9	&	1.0	&	6.9	&	1.1	&	5.6	&	2.2	&	5.2	&	2.4	&	3.5	&	2.3	&	2.9	&	2.2	\\
	&	L0--L5.5	&	1.4	&	1.2	&	1.2	&	1.1	&	3.1	&	2.3	&	2.6	&	2.1	&	5.7	&	1.9	&	5.4	&	2.1	&	6.9	&	1.1	&	6.8	&	1.2	&	4.1	&	2.8	&	3.7	&	2.7	&	4.0	&	2.0	&	3.4	&	2.0	\\
1.0	&	M6--M9.5	&	1.4	&	1.4	&	1.4	&	1.3	&	3.4	&	2.3	&	3.0	&	2.2	&	5.9	&	1.8	&	5.7	&	2.0	&	6.9	&	1.0	&	6.9	&	1.2	&	5.5	&	2.2	&	5.2	&	2.5	&	3.5	&	2.3	&	2.9	&	2.2	\\
	&	L0--L5.5	&	1.3	&	1.2	&	1.1	&	1.1	&	2.8	&	2.2	&	2.3	&	2.0	&	5.6	&	2.0	&	5.2	&	2.3	&	6.8	&	1.1	&	6.9	&	1.1	&	3.9	&	2.8	&	3.1	&	2.7	&	3.9	&	2.1	&	3.6	&	1.9	\\
\enddata
\tablenotetext{a}{Different values of $\beta$ used for brown dwarfs (first number) and stars (second number).}
\tablenotetext{b}{Restricted to those sources whose orbits pass within 50~pc of the Sun after given initial Galactic radius and velocity components based on age-dependent dispersion functions; see Section~5.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllcccccllll}
\tablecaption{Candidate Members of Young Moving Groups and Associations Based on BANYAN II Analysis\label{table:ymg}}
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
%\rotate
\tablehead{
\colhead{Source}&
\colhead{SpT}&
\colhead{Moving}&
\colhead{$P_M$}&
\colhead{$P_C$}&
\colhead{$\Delta{D}$} &
\colhead{$\Delta{V}$} &
\colhead{H$\alpha$} &
\colhead{Li~I} &
\colhead{Low $g$} &
\colhead{Ref.} \\
 & & \colhead{Group} & & & 
\colhead{(pc)}&
\colhead{(\kms)} \\
}
\startdata
J0041$-$5621AB	&	M6.5+M9	&	THA	&	100	&	$<$0.1	&	7	&	1.4	& Y  &  Y  & N  & 1,2 \\
J0123$-$6921	&	M7.5	&	THA	&	99.9	&	$<$0.1	&	11	&	2 & Y  & Y  & Y 	& 2 \\
J0339$-$3525	&	M9	&	ARG	&	17	&	0.3	&	25	&	13	& Y  & (Y)\tablenotemark{a}  &  Y & 2 \\
J0823$-$4912	&	L1.5	&	$\beta$PMG	&	30	&	0.4	&	23	&	7	& N  &  Y & Y & 3 \\
J1139$-$3159	&	M9$\gamma$	&	TWA	&	99.6	&	0.1	&	21	&	5	& Y  & Y  & Y   & 4 \\
%J1456$-$2809	&	M7	&	ABD	&	94	&	4	&	21	&	3 & Y  &  N  & N &  Probable interloper	\\
J1510$-$2818	&	M9	&	ARG	&	60	&	34	&	24	&	4	& Y  & N  & Y  & 5 \\
J2000$-$7523	&	M9	&	$\beta$PMG	&	99	&	4	&	20	&	2	& Y  &  N & Y & 1,2   \\
J2045$-$6332	&	M9	&	$\beta$PMG	&	87	&	0.2	&	11	&	8	& Y  &  Y & Y  & 1,2 \\
\enddata
\tablenotetext{a}{Marginal detection in MagE data; previously reported detection in \citet{1998MNRAS.296L..42T} and \citet{2009ApJ...705.1416R}}.
\tablecomments{Moving groups and associations: ABD = AB Doradus Moving Group, ARG = Argus Association, $\beta$PMG = $\beta$ Pictoris Moving Group, THA = Tucana Horologium. $P_M$ gives the probability of membership, $P_C$ gives the probability of field contamination.}
\tablerefs{
(1) \citet{2010MNRAS.409..552G}; 
(2) \citet{2002ApJ...575..484G}; 
(3) \citet{sahlmann2015};
(4) \citet{2014ApJ...783..121G}; 
(5) This paper.}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecaption{ Polynomial Coefficients for Magnitude Difference Relations Between MKO and 2MASS Systems\label{table:mko2m}}
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
%\rotate
\tablehead{
\colhead{Filter}&
\colhead{$c_0$}&
\colhead{$c_1$}&
\colhead{$c_2$}&
\colhead{$\sigma$} \\
}
\startdata
$J$ & $-$5.97605e-3 & $-$1.49741e-4 & $-$1.26157e-4 & 0.0078 \\
$H$ &  $-$8.41293e-2 &  9.70498e-3 & $-$1.58315e-4 &  0.0052 \\
$K_s$ &   1.02933e-2 &  $-$3.16442e-3 &  7.96614e-5 &  0.0053 \\
\enddata
\tablecomments{Coefficients are given for the polynomial relation MKO - 2MASS = $\sum_{i=0}^2c_i[SpT]^i$ where SpT(M0) = 10, SpT(M5) = 15, SpT(L0) = 20, etc.}
\end{deluxetable}
